Radio SLAM for 6G Systems at THz Frequencies: Design and Experimental Validation

Next-generation wireless networks will see the convergence of communication and sensing, also exploiting the availability of large bandwidths in the Terahertz (THz) spectrum and electrically large antenna arrays on handheld devices. In particular, it is envisaged that user devices will be able to automatically scan their surroundings by steering a very narrow antenna beam and collecting echoes reflected by objects and walls to derive a map of indoors and infer users' trajectories using simultaneous localization and mapping (SLAM) techniques. In this paper, we address this scenario by proposing original radioSLAM (R-SLAM) algorithms, derived from image processing techniques, to map the environment and pinpoint the device position in the map starting from measurements sensed by a mobile THz radar. Initially, to fully understand the THz backscattering phenomenon, we provide an experimental characterization of the THz backscattering channel in indoor environments. Then, the performance of the proposed algorithms is assessed using real-world THz radar measurements and is compared with state-of-the-art SLAM techniques, demonstrating the superiority of the proposed approaches.

==> Figures/FiguresTex/AS_side2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.35\linewidth, 
font=\footnotesize,
%height=7.568in,
%at={(1.44in,1.17in)},
scale only axis,
point meta min=0,
point meta max=1,
xmin=40,
xmax=90,
xtick={30,40,50,60,70,80,90},
xlabel style={font=\color{white!15!black}, font=\footnotesize},
xlabel={$\sigma_\phi$ [$^\circ$]},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}, font=\footnotesize, yshift=-1em},
ylabel={ECDF},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
font=\small,
legend style={at={(0.25,0.38)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black, font=\footnotesize}
]
\addplot [color=red, line width=1.5pt]
  table[row sep=crcr]{%
44.6908907985469	0\\
44.6908907985469	0.111111111111111\\
52.2174425785785	0.111111111111111\\
52.2174425785785	0.222222222222222\\
58.2239790754046	0.222222222222222\\
58.2239790754046	0.333333333333333\\
63.4180495236413	0.333333333333333\\
63.4180495236413	0.444444444444444\\
63.4738363662294	0.444444444444444\\
63.4738363662294	0.555555555555556\\
63.7295956897096	0.555555555555556\\
63.7295956897096	0.666666666666667\\
64.918975750366	0.666666666666667\\
64.918975750366	0.777777777777778\\
65.1556396938955	0.777777777777778\\
65.1556396938955	0.888888888888889\\
77.97782429255	0.888888888888889\\
77.97782429255	1\\
};
\addlegendentry{ECDF}

\addplot [color=black, dashed, line width=2.0pt]
  table[row sep=crcr]{%
44.3580214636068	0.0216865496614739\\
44.7009777480905	0.0243636003741912\\
45.0439340325742	0.0272891566188353\\
45.3868903170578	0.0304765736326118\\
45.7298466015415	0.0339389605319261\\
46.0728028860252	0.0376890837357825\\
46.4157591705088	0.0417392695593365\\
46.7587154549925	0.0461013069905567\\
47.1016717394762	0.0507863516740992\\
47.4446280239598	0.0558048321225048\\
47.7875843084435	0.0611663591558792\\
48.1305405929272	0.0668796395378678\\
48.4734968774108	0.0729523947287392\\
48.8164531618945	0.0793912856167641\\
49.1594094463782	0.0862018440180019\\
49.5023657308619	0.0933884116535184\\
49.8453220153455	0.100954087223378\\
50.1882782998292	0.108900682100213\\
50.5312345843129	0.117228685063293\\
50.8741908687965	0.125937236388695\\
51.2171471532802	0.135024111503867\\
51.5601034377639	0.144485714307495\\
51.9030597222475	0.154317080149475\\
52.2460160067312	0.164511888362651\\
52.5889722912149	0.175062484139043\\
52.9319285756985	0.18595990944987\\
53.2748848601822	0.197193942621862\\
53.6178411446659	0.208753146103073\\
53.9607974291495	0.22062492188041\\
54.3037537136332	0.232795573949018\\
54.6467099981169	0.245250377180914\\
54.9896662826005	0.257973651897098\\
55.3326225670842	0.27094884341391\\
55.6755788515679	0.284158605810623\\
56.0185351360516	0.297584889150885\\
56.3614914205352	0.311209029385523\\
56.7044477050189	0.325011840167666\\
57.0474039895026	0.338973705823051\\
57.3903602739862	0.353074674737628\\
57.7333165584699	0.367294552450959\\
58.0762728429536	0.381612993776378\\
58.4192291274372	0.396009593306859\\
58.7621854119209	0.410463973708161\\
59.1051416964046	0.424955871247292\\
59.4480979808882	0.439465218053924\\
59.7910542653719	0.453972220664302\\
60.1340105498556	0.468457434450594\\
60.4769668343392	0.482901833593003\\
60.8199231188229	0.497286876306355\\
61.1628794033066	0.511594565087039\\
61.5058356877902	0.525807501799105\\
61.8487919722739	0.539908937469874\\
62.1917482567576	0.553882816714957\\
62.5347045412413	0.567713816759697\\
62.8776608257249	0.581387381068457\\
63.2206171102086	0.59488974763473\\
63.5635733946923	0.608207972023118\\
63.9065296791759	0.621329945289276\\
64.2494859636596	0.634244406935172\\
64.5924422481433	0.646940953084953\\
64.9353985326269	0.659410040090959\\
65.2783548171106	0.671642983800262\\
65.6213111015943	0.683631954729375\\
65.9642673860779	0.695369969408786\\
66.3072236705616	0.706850878169669\\
66.6501799550453	0.718069349652825\\
66.9931362395289	0.729020852324602\\
67.3360925240126	0.739701633286632\\
67.6790488084963	0.750108694665697\\
68.02200509298	0.760239767867296\\
68.3649613774636	0.770093285971581\\
68.7079176619473	0.779668354543633\\
69.050873946431	0.788964721121625\\
69.3938302309146	0.797982743636628\\
69.7367865153983	0.806723358006793\\
70.079742799882	0.815188045136541\\
70.4226990843656	0.823378797538544\\
70.7656553688493	0.831298085782777\\
71.108611653333	0.838948824962885\\
71.4515679378166	0.846334341355892\\
71.7945242223003	0.853458339436803\\
72.137480506784	0.860324869395192\\
72.4804367912676	0.866938295286578\\
72.8233930757513	0.87330326393723\\
73.166349360235	0.879424674707246\\
73.5093056447186	0.885307650203392\\
73.8522619292023	0.890957508020228\\
74.195218213686	0.89637973357569\\
74.5381744981696	0.901579954095539\\
74.8811307826533	0.906563913789896\\
75.224087067137	0.911337450254626\\
75.5670433516207	0.915906472120502\\
75.9099996361043	0.920276937964029\\
76.252955920588	0.924454836485317\\
76.5959122050717	0.928446167950802\\
76.9388684895553	0.932256926891516\\
77.281824774039	0.935893086041358\\
77.6247810585227	0.939360581494111\\
77.9677373430063	0.942665299052997\\
78.31069362749	0.945813061742131\\
};
\addlegendentry{Log-normal}

\end{axis}


\end{tikzpicture}%

==> Figures/FiguresTex/AS_side3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
%width=9.229in,
%height=7.532in,
%at={(1.306in,1.17in)},
%scale only axis,
width=0.35\linewidth, 
scale only axis,
font=\footnotesize,
point meta min=0,
point meta max=1,
xmin=65,
xmax=90,
xlabel style={font=\color{white!15!black}, font=\small},
xlabel={$\sigma_\phi$ [$^\circ$]},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}, font=\footnotesize, yshift=-1em},
ylabel={ECDF},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.25,0.38)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black, font=\footnotesize}
]
\addplot [color=red, line width=1.5pt]
  table[row sep=crcr]{%
68.5887456401419	0\\
68.5887456401419	0.111111111111111\\
70.1209751559355	0.111111111111111\\
70.1209751559355	0.222222222222222\\
71.2627334196837	0.222222222222222\\
71.2627334196837	0.333333333333333\\
74.3669250390077	0.333333333333333\\
74.3669250390077	0.444444444444444\\
74.7414026918362	0.444444444444444\\
74.7414026918362	0.555555555555556\\
77.6876252224465	0.555555555555556\\
77.6876252224465	0.666666666666667\\
80.0000208871436	0.666666666666667\\
80.0000208871436	0.777777777777778\\
80.6303657151071	0.777777777777778\\
80.6303657151071	0.888888888888889\\
90.4729775965278	0.888888888888889\\
90.4729775965278	1\\
};
\addlegendentry{ECFD}

\addplot [color=black, dashed, line width=2.0pt]
  table[row sep=crcr]{%
68.3699033205781	0.103743980764433\\
68.5953772255833	0.110831790316813\\
68.8208511305885	0.118235050246819\\
69.0463250355936	0.125955407438481\\
69.2717989405988	0.133993663645985\\
69.497272845604	0.142349749397429\\
69.7227467506092	0.151022702264616\\
69.9482206556144	0.160010649718838\\
70.1736945606196	0.169310796756047\\
70.3991684656248	0.178919418436407\\
70.62464237063	0.188831857443228\\
70.8501162756351	0.199042526725273\\
71.0755901806403	0.209544917244755\\
71.3010640856455	0.220331610811638\\
71.5265379906507	0.231394297943295\\
71.7520118956559	0.24272380064796\\
71.9774858006611	0.254310099990806\\
72.2029597056663	0.266142368263658\\
72.4284336106715	0.278209005543404\\
72.6539075156767	0.290497680390535\\
72.8793814206818	0.302995374408473\\
73.104855325687	0.315688430356245\\
73.3303292306922	0.328562603482418\\
73.5558031356974	0.341603115726735\\
73.7812770407026	0.3547947124181\\
74.0067509457078	0.368121721083361\\
74.232224850713	0.381568111970888\\
74.4576987557181	0.395117559886091\\
74.6831726607233	0.408753506933158\\
74.9086465657285	0.422459225757709\\
75.1341204707337	0.43621788288935\\
75.3595943757389	0.450012601790504\\
75.5850682807441	0.463826525228813\\
75.8105421857493	0.477642876604015\\
76.0360160907545	0.491445019876798\\
76.2614899957596	0.505216517766295\\
76.4869639007648	0.518941187904104\\
76.71243780577	0.532603156656104\\
76.9379117107752	0.546186910348281\\
77.1633856157804	0.5596773436592\\
77.3888595207856	0.573059804969107\\
77.6143334257908	0.586320138483974\\
77.839807330796	0.599444722981292\\
78.0652812358012	0.612420507053513\\
78.2907551408063	0.625235040753509\\
78.5162290458115	0.637876503575139\\
78.7417029508167	0.6503337287295\\
78.9671768558219	0.662596223704614\\
79.1926507608271	0.674654187122097\\
79.4181246658323	0.686498521929128\\
79.6435985708375	0.698120844987129\\
79.8690724758427	0.709513493140616\\
80.0945463808478	0.720669525869395\\
80.320020285853	0.731582724645929\\
80.5454941908582	0.742247589135974\\
80.7709680958634	0.752659330395324\\
80.9964420008686	0.762813861228139\\
81.2219159058738	0.772707783883225\\
81.447389810879	0.782338375273394\\
81.6728637158842	0.791703569910178\\
81.8983376208894	0.800801940751294\\
82.1238115258945	0.809632678161679\\
82.3492854308997	0.818195567190658\\
82.5747593359049	0.826490963367934\\
82.8002332409101	0.834519767219661\\
83.0257071459153	0.842283397703135\\
83.2511810509205	0.849783764754424\\
83.4766549559257	0.857023241138108\\
83.7021288609309	0.864004633781851\\
83.927602765936	0.870731154771325\\
84.1530766709412	0.87720639217286\\
84.3785505759464	0.883434280842369\\
84.6040244809516	0.889419073369817\\
84.8294983859568	0.895165311298513\\
85.054972290962	0.900677796748434\\
85.2804461959672	0.905961564562256\\
85.5059201009724	0.911021855082241\\
85.7313940059775	0.915864087655436\\
85.9568679109827	0.92049383495408\\
86.1823418159879	0.924916798187607\\
86.4078157209931	0.929138783272398\\
86.6332896259983	0.933165678015315\\
86.8587635310035	0.937003430357478\\
87.0842374360087	0.940658027715314\\
87.3097113410139	0.944135477447038\\
87.535185246019	0.947441788464292\\
87.7606591510242	0.950582954000652\\
87.9861330560294	0.953564935541293\\
88.2116069610346	0.956393647911153\\
88.4370808660398	0.959074945512552\\
88.662554771045	0.961614609697367\\
88.8880286760502	0.964018337253554\\
89.1135025810554	0.966291729981068\\
89.3389764860605	0.968440285327989\\
89.5644503910657	0.970469388053945\\
89.7899242960709	0.972384302884746\\
90.0153982010761	0.974190168119403\\
90.2408721060813	0.975891990148497\\
90.4663460110865	0.977494638841006\\
90.6918199160917	0.979002843755376\\
};
\addlegendentry{Log-normal}

\end{axis}
\end{tikzpicture}%

==> Figures/FiguresTex/AS_v2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
%width=9.253in,
%height=7.397in,
%at={(1.22in,1.249in)},
%scale only axis,
width=0.35\linewidth, 
scale only axis,
font=\footnotesize,
point meta min=0,
point meta max=1,
xmin=30,
xmax=85,
xlabel style={font=\color{white!15!black}, font=\footnotesize},
xlabel={$\sigma_\phi$ [$^\circ$]},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black},font=\footnotesize, yshift=-1em},
ylabel={ECDF},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.25,0.38)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black, font=\footnotesize}
]
\addplot [color=red, line width=1.5pt]
  table[row sep=crcr]{%
34.3550223835542	0\\
34.3550223835542	0.0217391304347826\\
35.1220853566023	0.0217391304347826\\
35.1220853566023	0.0434782608695652\\
35.3761107230987	0.0434782608695652\\
35.3761107230987	0.0652173913043478\\
35.9070848338612	0.0652173913043478\\
35.9070848338612	0.0869565217391304\\
36.5469190226386	0.0869565217391304\\
36.5469190226386	0.108695652173913\\
38.9018003428599	0.108695652173913\\
38.9018003428599	0.130434782608696\\
39.9083717486357	0.130434782608696\\
39.9083717486357	0.152173913043478\\
40.0613422049959	0.152173913043478\\
40.0613422049959	0.173913043478261\\
40.084510953639	0.173913043478261\\
40.084510953639	0.195652173913043\\
40.941834442233	0.195652173913043\\
40.941834442233	0.217391304347826\\
41.1937889627101	0.217391304347826\\
41.1937889627101	0.239130434782609\\
43.8514700711409	0.239130434782609\\
43.8514700711409	0.260869565217391\\
44.7589041030092	0.260869565217391\\
44.7589041030092	0.282608695652174\\
44.9177270561623	0.282608695652174\\
44.9177270561623	0.304347826086956\\
45.1321102757695	0.304347826086956\\
45.1321102757695	0.326086956521739\\
46.3887345620817	0.326086956521739\\
46.3887345620817	0.347826086956522\\
46.4816822530677	0.347826086956522\\
46.4816822530677	0.369565217391304\\
47.9732681076861	0.369565217391304\\
47.9732681076861	0.391304347826087\\
48.0218753417211	0.391304347826087\\
48.0218753417211	0.413043478260869\\
48.5342173302735	0.413043478260869\\
48.5342173302735	0.434782608695652\\
49.498965889261	0.434782608695652\\
49.498965889261	0.456521739130434\\
49.5830852984758	0.456521739130434\\
49.5830852984758	0.478260869565217\\
49.7282455074516	0.478260869565217\\
49.7282455074516	0.5\\
50.2176492739829	0.5\\
50.2176492739829	0.521739130434782\\
52.1788858476301	0.521739130434782\\
52.1788858476301	0.543478260869565\\
52.9073669260024	0.543478260869565\\
52.9073669260024	0.565217391304347\\
57.037784346555	0.565217391304347\\
57.037784346555	0.58695652173913\\
57.3965090067785	0.58695652173913\\
57.3965090067785	0.608695652173913\\
58.8790906267648	0.608695652173913\\
58.8790906267648	0.630434782608695\\
59.1957066549139	0.630434782608695\\
59.1957066549139	0.652173913043478\\
61.5386279707972	0.652173913043478\\
61.5386279707972	0.673913043478261\\
61.7873369540103	0.673913043478261\\
61.7873369540103	0.695652173913043\\
62.2003812780075	0.695652173913043\\
62.2003812780075	0.717391304347826\\
62.2082293200282	0.717391304347826\\
62.2082293200282	0.739130434782608\\
63.7987183515726	0.739130434782608\\
63.7987183515726	0.760869565217391\\
66.7533285453584	0.760869565217391\\
66.7533285453584	0.782608695652174\\
66.8043097998425	0.782608695652174\\
66.8043097998425	0.804347826086956\\
68.6091473473083	0.804347826086956\\
68.6091473473083	0.826086956521739\\
69.6943999073658	0.826086956521739\\
69.6943999073658	0.847826086956522\\
70.2524793394346	0.847826086956522\\
70.2524793394346	0.869565217391304\\
71.4296477551868	0.869565217391304\\
71.4296477551868	0.891304347826087\\
72.376683437736	0.891304347826087\\
72.376683437736	0.91304347826087\\
74.7128726891423	0.91304347826087\\
74.7128726891423	0.934782608695652\\
78.3209988130337	0.934782608695652\\
78.3209988130337	0.956521739130435\\
81.7316340529054	0.956521739130435\\
81.7316340529054	0.978260869565217\\
94.3924572912165	0.978260869565217\\
94.3924572912165	1\\
};
\addlegendentry{ECDF}

\addplot [color=black, dashed, line width=2.0pt]
  table[row sep=crcr]{%
33.7546480344776	0.0414435696502385\\
34.3732155456474	0.0481455963265561\\
34.9917830568173	0.0555458456567531\\
35.6103505679871	0.0636634944285842\\
36.228918079157	0.0725124710508525\\
36.8474855903269	0.0821012162033686\\
37.4660531014967	0.092432539839659\\
38.0846206126666	0.103503573418923\\
38.7031881238364	0.115305813910775\\
39.3217556350063	0.127825254103587\\
39.9403231461761	0.141042592085307\\
40.558890657346	0.154933511467081\\
41.1774581685158	0.169469022982669\\
41.7960256796857	0.184615857505048\\
42.4145931908555	0.200336900250872\\
43.0331607020254	0.216591655960994\\
43.6517282131952	0.233336735113587\\
44.2702957243651	0.250526351705708\\
44.8888632355349	0.268112823788374\\
45.5074307467048	0.286047068719511\\
46.1259982578747	0.304279085970561\\
46.7445657690445	0.32275842125112\\
47.3631332802144	0.341434606670552\\
47.9817007913842	0.360257572608887\\
48.6002683025541	0.37917802789844\\
49.2188358137239	0.398147805803827\\
49.8374033248938	0.417120174116654\\
50.4559708360636	0.436050108441257\\
51.0745383472335	0.454894528432102\\
51.6931058584033	0.473612497347368\\
52.3116733695732	0.492165385805354\\
52.930240880743	0.510517001071029\\
53.5488083919129	0.52863368356191\\
54.1673759030828	0.546484372549292\\
54.7859434142526	0.564040643247671\\
55.4045109254225	0.581276717637839\\
56.0230784365923	0.598169451463746\\
56.6416459477622	0.614698299886544\\
57.260213458932	0.630845264277652\\
57.8787809701019	0.646594822592889\\
58.4973484812717	0.661933845697753\\
59.1159159924416	0.676851501915967\\
59.7344835036114	0.691339151954545\\
60.3530510147813	0.705390236224353\\
60.9716185259511	0.719000156429494\\
61.590186037121	0.732166153146199\\
62.2087535482908	0.744887180955571\\
62.8273210594607	0.757163782537567\\
63.4458885706306	0.768997962978589\\
64.0644560818004	0.780393065394033\\
64.6830235929703	0.791353648821892\\
65.3015911041401	0.801885369205278\\
65.92015861531	0.811994864151583\\
66.5387261264798	0.821689642034632\\
67.1572936376497	0.830977975894004\\
67.7758611488195	0.839868802483007\\
68.3944286599894	0.848371626723597\\
69.0129961711592	0.856496431742704\\
69.6315636823291	0.864253594589762\\
70.2501311934989	0.871653807669386\\
70.8686987046688	0.878708005865668\\
71.4872662158386	0.885427299284975\\
72.1058337270085	0.891822911501991\\
72.7244012381784	0.897906123158384\\
73.3429687493482	0.903688220734467\\
73.9615362605181	0.909180450290897\\
74.5801037716879	0.914393975959343\\
75.1986712828578	0.919339842947583\\
75.8172387940276	0.924028944815169\\
76.4358063051975	0.928471994770067\\
77.0543738163673	0.932679500734251\\
77.6729413275372	0.936661743926396\\
78.291508838707	0.940428760712531\\
78.9100763498769	0.943990327480005\\
79.5286438610467	0.947355948296481\\
80.1472113722166	0.950534845123199\\
80.7657788833864	0.953535950360498\\
81.3843463945563	0.956367901513058\\
82.0029139057262	0.95903903777249\\
82.621481416896	0.961557398325454\\
83.2400489280659	0.963930722206295\\
83.8586164392357	0.96616644952413\\
84.4771839504056	0.968271723905241\\
85.0957514615754	0.970253396002437\\
85.7143189727453	0.972118027933658\\
86.3328864839151	0.973871898522419\\
86.951453995085	0.975521009222725\\
87.5700215062548	0.977071090620665\\
88.1885890174247	0.978527609414154\\
88.8071565285945	0.97989577578103\\
89.4257240397644	0.981180551054056\\
90.0442915509342	0.982386655629213\\
90.6628590621041	0.983518577041067\\
91.281426573274	0.984580578145903\\
91.8999940844438	0.985576705359766\\
92.5185615956137	0.986510796904579\\
93.1371291067835	0.987386491021037\\
93.7556966179534	0.988207234112128\\
94.3742641291232	0.988976288785881\\
94.9928316402931	0.989696741770232\\
};
\addlegendentry{Log-normal}

\end{axis}
\end{tikzpicture}%

==> Figures/FiguresTex/DS_side2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
%width=9.6in,
%height=7.885in,
%at={(0.969in,0.9in)},
%scale only axis,
width=0.35\linewidth, 
font=\footnotesize,
scale only axis,
point meta min=0,
point meta max=1,
xmin=5,
xmax=13,
xlabel style={font=\color{white!15!black}, font=\footnotesize},
xlabel={$\sigma_\tau$ [ns]},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}, font=\footnotesize, yshift=-1em},
ylabel={ECDF},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.25,0.38)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black, font=\footnotesize}
]
\addplot [color=blue, line width=1.5pt]
  table[row sep=crcr]{%
5.38969827898773	0\\
5.38969827898773	0.111111111111111\\
6.95939179985815	0.111111111111111\\
6.95939179985815	0.222222222222222\\
7.20383416048756	0.222222222222222\\
7.20383416048756	0.333333333333333\\
8.2621378033935	0.333333333333333\\
8.2621378033935	0.444444444444444\\
8.86737191031653	0.444444444444444\\
8.86737191031653	0.555555555555556\\
9.5041186847967	0.555555555555556\\
9.5041186847967	0.666666666666667\\
9.57466237087183	0.666666666666667\\
9.57466237087183	0.777777777777778\\
11.0622309344843	0.777777777777778\\
11.0622309344843	0.888888888888889\\
12.248176168109	0.888888888888889\\
12.248176168109	1\\
};
\addlegendentry{ECDF}

\addplot [color=black, dashed, line width=2.0pt]
  table[row sep=crcr]{%
5.32111350009652	0.0297675302075337\\
5.3917766056208	0.0334904164791962\\
5.46243971114508	0.0375325339844887\\
5.53310281666936	0.0419049510219654\\
5.60376592219364	0.0466176923749542\\
5.67442902771792	0.0516796492668586\\
5.7450921332422	0.0570984998050415\\
5.81575523876648	0.0628806406264944\\
5.88641834429076	0.0690311302729436\\
5.95708144981504	0.0755536446396021\\
6.02774455533932	0.0824504446637625\\
6.0984076608636	0.0897223562497237\\
6.16907076638788	0.097368762267617\\
6.23973387191216	0.105387606317503\\
6.31039697743643	0.113775407818204\\
6.38106008296071	0.122527287863779\\
6.45172318848499	0.131637005190087\\
6.52238629400927	0.141097001509722\\
6.59304939953355	0.150898455405848\\
6.66371250505783	0.161031343923636\\
6.73437561058211	0.171484510961627\\
6.80503871610639	0.182245741543554\\
6.87570182163067	0.193301841042988\\
6.94636492715495	0.204638718437522\\
7.01702803267923	0.216241472684856\\
7.08769113820351	0.228094481338807\\
7.15835424372779	0.240181490557723\\
7.22901734925207	0.252485705699587\\
7.29968045477635	0.26498988174613\\
7.37034356030063	0.277676412851155\\
7.44100666582491	0.290527420364978\\
7.51166977134918	0.303524838746114\\
7.58233287687346	0.316650498832261\\
7.65299598239774	0.329886208004172\\
7.72365908792202	0.343213826837376\\
7.7943221934463	0.356615341897176\\
7.86498529897058	0.370072934391205\\
7.93564840449486	0.383569044450613\\
8.00631151001914	0.397086430865061\\
8.07697461554342	0.410608226147938\\
8.1476377210677	0.424117986856098\\
8.21830082659198	0.437599739132845\\
8.28896393211626	0.451038019483723\\
8.35962703764054	0.464417910831704\\
8.43029014316482	0.477725073931718\\
8.5009532486891	0.490945774254037\\
8.57161635421338	0.504066904471987\\
8.64227945973766	0.5170760027118\\
8.71294256526194	0.529961266741347\\
8.78360567078622	0.542711564290191\\
8.85426877631049	0.555316439705918\\
8.92493188183477	0.567766117161389\\
8.99559498735905	0.58005150063452\\
9.06625809288333	0.592164170886683\\
9.13692119840761	0.604096379667996\\
9.20758430393189	0.615841041377963\\
9.27824740945617	0.627391722408193\\
9.34891051498045	0.638742628390607\\
9.41957362050473	0.649888589569789\\
9.49023672602901	0.660825044512078\\
9.56089983155329	0.671548022356988\\
9.63156293707757	0.682054123808527\\
9.70222604260185	0.692340501055339\\
9.77288914812613	0.702404836799307\\
9.84355225365041	0.712245322562611\\
9.91421535917469	0.721860636433165\\
9.98487846469897	0.731249920398236\\
10.0555415702232	0.74041275740573\\
10.1262046757475	0.749349148282358\\
10.1968677812718	0.758059488627737\\
10.2675308867961	0.766544545793421\\
10.3381939923204	0.774805436046078\\
10.4088570978446	0.782843602004491\\
10.4795202033689	0.790660790430842\\
10.5501833088932	0.798259030447908\\
10.6208464144175	0.805640612245304\\
10.6915095199418	0.812808066329863\\
10.762172625466	0.8197641433676\\
10.8328357309903	0.826511794657514\\
10.9034988365146	0.83305415327072\\
10.9741619420389	0.839394515882079\\
11.0448250475632	0.845536325315637\\
11.1154881530874	0.85148315381975\\
11.1861512586117	0.857238687082732\\
11.256814364136	0.862806708995314\\
11.3274774696603	0.868191087162\\
11.3981405751846	0.873395759159594\\
11.4688036807088	0.878424719537779\\
11.5394667862331	0.883282007553558\\
11.6101298917574	0.887971695628634\\
11.6807929972817	0.89249787851642\\
11.751456102806	0.896864663163278\\
11.8221192083302	0.901076159246755\\
11.8927823138545	0.905136470372066\\
11.9634454193788	0.909049685906766\\
12.0341085249031	0.912819873432483\\
12.1047716304274	0.916451071791757\\
12.1754347359516	0.919947284707334\\
12.2460978414759	0.923312474950843\\
12.3167609470002	0.926550559037399\\
};
\addlegendentry{Log-normal}

\end{axis}
\end{tikzpicture}%

==> Figures/FiguresTex/DS_side3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
%width=9.111in,
%height=7.496in,
%at={(1.424in,1.17in)},
%scale only axis,
width=0.35\linewidth, 
scale only axis,
point meta min=0,
point meta max=1,
font=\footnotesize,
xmin=0,
xmax=14,
xlabel style={font=\color{white!15!black},font=\footnotesize},
xlabel={$\sigma_\tau$ [ns]},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}, font=\footnotesize, yshift=-1em},
ylabel={ECDF},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.25,0.38)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black, font=\footnotesize}
]
\addplot [color=blue, line width=1.5pt]
  table[row sep=crcr]{%
2.06788591009724	0\\
2.06788591009724	0.111111111111111\\
2.28612053533674	0.111111111111111\\
2.28612053533674	0.222222222222222\\
3.24682548698668	0.222222222222222\\
3.24682548698668	0.333333333333333\\
4.20035309869088	0.333333333333333\\
4.20035309869088	0.444444444444444\\
5.29756347842544	0.444444444444444\\
5.29756347842544	0.555555555555556\\
5.82429531759204	0.555555555555556\\
5.82429531759204	0.666666666666667\\
7.1583425259123	0.666666666666667\\
7.1583425259123	0.777777777777778\\
8.47767637780195	0.777777777777778\\
8.47767637780195	0.888888888888889\\
12.4859663813698	0.888888888888889\\
12.4859663813698	1\\
};
\addlegendentry{ECDF}

\addplot [color=black, dashed, line width=2.0pt]
  table[row sep=crcr]{%
1.96370510538451	0.065326791893954\\
2.07104290417944	0.0774082570485604\\
2.17838070297437	0.0903823053929058\\
2.2857185017693	0.104170098334569\\
2.39305630056423	0.118689248563628\\
2.50039409935916	0.133855939371344\\
2.60773189815409	0.149586649933928\\
2.71506969694902	0.16579952529436\\
2.82240749574394	0.18241543425274\\
2.92974529453887	0.199358758850556\\
3.0370830933338	0.21655795714542\\
3.14442089212873	0.233945937589494\\
3.25175869092366	0.251460279269211\\
3.35909648971859	0.269043328007833\\
3.46643428851352	0.286642194171539\\
3.57377208730845	0.304208674127417\\
3.68110988610338	0.321699113769063\\
3.78844768489831	0.339074229389235\\
3.89578548369323	0.35629889844152\\
4.00312328248816	0.373341930375783\\
4.11046108128309	0.390175825725259\\
4.21779888007802	0.406776529930922\\
4.32513667887295	0.423123186974376\\
4.43247447766788	0.439197896717624\\
4.53981227646281	0.454985478883061\\
4.64715007525774	0.470473245819092\\
4.75448787405267	0.485650785558488\\
4.8618256728476	0.500509756163949\\
4.96916347164253	0.515043691947481\\
5.07650127043745	0.529247821829177\\
5.18383906923238	0.543118899851606\\
5.29117686802731	0.556655047675306\\
5.39851466682224	0.569855608738021\\
5.50585246561717	0.582721013656177\\
5.6131902644121	0.595252656374157\\
5.72052806320703	0.60745278051886\\
5.82786586200196	0.619324375388664\\
5.93520366079689	0.630871080993037\\
6.04254145959182	0.642097101558058\\
6.14987925838675	0.653007126921313\\
6.25721705718167	0.6636062612546\\
6.3645548559766	0.673899958572853\\
6.47189265477153	0.683893964511079\\
6.57923045356646	0.693594263876839\\
6.68656825236139	0.703007033512844\\
6.79390605115632	0.712138600031888\\
6.90124384995125	0.720995402014083\\
7.00858164874618	0.729583956283683\\
7.11591944754111	0.737910827909418\\
7.22325724633603	0.745982603597968\\
7.33059504513096	0.753805868174779\\
7.43793284392589	0.761387183869857\\
7.54527064272082	0.768733072148249\\
7.65260844151575	0.775849997845778\\
7.75994624031068	0.782744355390086\\
7.86728403910561	0.789422456905315\\
7.97462183790054	0.795890522015672\\
8.08195963669547	0.802154669178974\\
8.1892974354904	0.808220908395823\\
8.29663523428532	0.814095135153601\\
8.40397303308025	0.819783125476958\\
8.51131083187518	0.825290531967942\\
8.61864863067011	0.830622880729505\\
8.72598642946504	0.835785569075817\\
8.83332422825997	0.840783863941773\\
8.9406620270549	0.84562290091219\\
9.04799982584983	0.850307683798717\\
9.15533762464476	0.854843084699305\\
9.26267542343969	0.859233844481317\\
9.37001322223461	0.863484573635096\\
9.47735102102954	0.867599753449982\\
9.58468881982447	0.871583737469536\\
9.6920266186194	0.875440753187026\\
9.79936441741433	0.879174903946195\\
9.90670221620926	0.882790171015856\\
10.0140400150042	0.886290415810172\\
10.1213778137991	0.889679382229362\\
10.228715612594	0.892960699098316\\
10.336053411389	0.896137882682981\\
10.4433912101839	0.899214339266602\\
10.5507290089788	0.902193367769912\\
10.6580668077738	0.905078162401123\\
10.7654046065687	0.907871815323261\\
10.8727424053636	0.910577319327804\\
10.9800802041586	0.913197570504956\\
11.0874180029535	0.915735370902074\\
11.1947558017484	0.91819343116284\\
11.3020936005433	0.920574373140759\\
11.4094313993383	0.922880732481441\\
11.5167691981332	0.925114961168888\\
11.6241069969281	0.927279430031753\\
11.7314447957231	0.929376431206141\\
11.838782594518	0.931408180552098\\
11.9461203933129	0.933376820021456\\
12.0534581921078	0.935284419975128\\
12.1607959909028	0.937132981448372\\
12.2681337896977	0.938924438362901\\
12.3754715884926	0.940660659685021\\
12.4828093872876	0.942343451529264\\
12.5901471860825	0.943974559207249\\
};
\addlegendentry{Log-normal}

\end{axis}
\end{tikzpicture}%

==> Figures/FiguresTex/DS_v2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
%width=9.011in,
%height=7.568in,
%at={(1.524in,1.17in)},
%scale only axis,
width=0.35\linewidth, 
scale only axis,
point meta min=0,
point meta max=1,
font=\footnotesize,
xmin=4,
xmax=20,
xtick={4,6,8,10,12,14,16,18,20},
xtick={5,10,15,20},
xlabel style={font=\color{white!15!black}, font=\footnotesize},
xlabel={$\sigma_\tau$ [ns]},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}, font=\footnotesize, yshift=-1em},
ylabel={ECDF},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.25,0.38)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black, font=\footnotesize}
]
\addplot [color=blue, line width=1.5pt]
  table[row sep=crcr]{%
4.21696070308551	0\\
4.21696070308551	0.0217391304347826\\
4.84395480535266	0.0217391304347826\\
4.84395480535266	0.0434782608695652\\
5.02581145570323	0.0434782608695652\\
5.02581145570323	0.0652173913043478\\
5.66458618531012	0.0652173913043478\\
5.66458618531012	0.0869565217391304\\
6.15118954387415	0.0869565217391304\\
6.15118954387415	0.108695652173913\\
6.18941048303224	0.108695652173913\\
6.18941048303224	0.130434782608696\\
6.23357730652098	0.130434782608696\\
6.23357730652098	0.152173913043478\\
7.06088457757027	0.152173913043478\\
7.06088457757027	0.173913043478261\\
7.27933152509235	0.173913043478261\\
7.27933152509235	0.195652173913043\\
7.64511468423523	0.195652173913043\\
7.64511468423523	0.217391304347826\\
8.09996592163318	0.217391304347826\\
8.09996592163318	0.239130434782609\\
8.58998200122788	0.239130434782609\\
8.58998200122788	0.260869565217391\\
8.86651201793753	0.260869565217391\\
8.86651201793753	0.282608695652174\\
8.96932566621524	0.282608695652174\\
8.96932566621524	0.304347826086956\\
9.6801977434984	0.304347826086956\\
9.6801977434984	0.326086956521739\\
9.92836737327201	0.326086956521739\\
9.92836737327201	0.347826086956522\\
10.1057531930417	0.347826086956522\\
10.1057531930417	0.369565217391304\\
10.5269869110792	0.369565217391304\\
10.5269869110792	0.391304347826087\\
10.5308878605366	0.391304347826087\\
10.5308878605366	0.413043478260869\\
11.4749549955122	0.413043478260869\\
11.4749549955122	0.434782608695652\\
11.8292930801238	0.434782608695652\\
11.8292930801238	0.456521739130434\\
11.8907975478688	0.456521739130434\\
11.8907975478688	0.478260869565217\\
12.1193829326009	0.478260869565217\\
12.1193829326009	0.5\\
12.2074693439478	0.5\\
12.2074693439478	0.521739130434782\\
12.5820040501377	0.521739130434782\\
12.5820040501377	0.543478260869565\\
12.7449038962288	0.543478260869565\\
12.7449038962288	0.565217391304347\\
12.7721238389995	0.565217391304347\\
12.7721238389995	0.58695652173913\\
12.8883750145817	0.58695652173913\\
12.8883750145817	0.608695652173913\\
12.9363824152747	0.608695652173913\\
12.9363824152747	0.630434782608695\\
13.0694860370428	0.630434782608695\\
13.0694860370428	0.652173913043478\\
13.2453150325941	0.652173913043478\\
13.2453150325941	0.673913043478261\\
13.2534562229276	0.673913043478261\\
13.2534562229276	0.695652173913043\\
13.7405025615157	0.695652173913043\\
13.7405025615157	0.717391304347826\\
14.0995630198093	0.717391304347826\\
14.0995630198093	0.739130434782608\\
14.3105706644466	0.739130434782608\\
14.3105706644466	0.760869565217391\\
14.7725114711556	0.760869565217391\\
14.7725114711556	0.782608695652174\\
15.0207515093046	0.782608695652174\\
15.0207515093046	0.804347826086956\\
15.3513114311512	0.804347826086956\\
15.3513114311512	0.826086956521739\\
15.5806543939221	0.826086956521739\\
15.5806543939221	0.847826086956522\\
16.0015560240785	0.847826086956522\\
16.0015560240785	0.869565217391304\\
16.9966007888218	0.869565217391304\\
16.9966007888218	0.891304347826087\\
17.2234798669383	0.891304347826087\\
17.2234798669383	0.91304347826087\\
17.6143513771452	0.91304347826087\\
17.6143513771452	0.934782608695652\\
18.2386639795118	0.934782608695652\\
18.2386639795118	0.956521739130435\\
19.8145693576275	0.956521739130435\\
19.8145693576275	0.978260869565217\\
20.4091101207395	0.978260869565217\\
20.4091101207395	1\\
};
\addlegendentry{ECDF}

\addplot [color=black, dashed, line width=2.0pt]
  table[row sep=crcr]{%
4.05503920890897	0.0060390309597043\\
4.22186741503025	0.00802931469312346\\
4.38869562115153	0.0104643181116999\\
4.55552382727282	0.0133928466857689\\
4.7223520333941	0.0168606565158007\\
4.88918023951539	0.0209094393230235\\
5.05600844563667	0.0255759660330732\\
5.22283665175795	0.0308914048042447\\
5.38966485787924	0.0368808194526206\\
5.55649306400052	0.0435628458820361\\
5.72332127012181	0.050949537476625\\
5.89014947624309	0.0590463654451813\\
6.05697768236437	0.0678523567027951\\
6.22380588848566	0.0773603498544524\\
6.39063409460694	0.0875573489928716\\
6.55746230072823	0.0984249551149334\\
6.72429050684951	0.109939855781375\\
6.89111871297079	0.122074354995046\\
7.05794691909208	0.134796926980465\\
7.22477512521336	0.148072779465365\\
7.39160333133465	0.161864414074142\\
7.55843153745593	0.176132173450257\\
7.72525974357721	0.190834766659368\\
7.8920879496985	0.205929766237142\\
8.05891615581978	0.221374071902259\\
8.22574436194106	0.237124337436627\\
8.39257256806235	0.253137358533079\\
8.55940077418363	0.26937042052583\\
8.72622898030492	0.285781605857139\\
8.8930571864262	0.302330061905418\\
9.05988539254749	0.318976230419222\\
9.22671359866877	0.335682040282941\\
9.39354180479005	0.352411065699679\\
9.56037001091133	0.369128652130243\\
9.72719821703262	0.385802012489858\\
9.8940264231539	0.402400296190233\\
10.0608546292752	0.418894633637402\\
10.2276828353965	0.435258158766997\\
10.3945110415178	0.451466012129238\\
10.561339247639	0.467495326935009\\
10.7281674537603	0.483325200350202\\
10.8949956598816	0.498936652184901\\
11.0618238660029	0.514312572972751\\
11.2286520721242	0.529437663278881\\
11.3954802782455	0.544298365915954\\
11.5623084843667	0.558882792590522\\
11.729136690488	0.573180646348237\\
11.8959648966093	0.587183141038736\\
12.0627931027306	0.600882918880282\\
12.2296213088519	0.614273967071861\\
12.3964495149732	0.62735153427663\\
12.5632777210944	0.64011204768614\\
12.7301059272157	0.652553031269379\\
12.896934133337	0.664673025714593\\
13.0637623394583	0.676471510484675\\
13.2305905455796	0.687948828328367\\
13.3974187517009	0.699106112519292\\
13.5642469578222	0.709945217032283\\
13.7310751639434	0.720468649811273\\
13.8979033700647	0.73067950923457\\
14.064731576186	0.740581423841104\\
14.2315597823073	0.750178495344745\\
14.3983879884286	0.759475244932531\\
14.5652161945499	0.768476562816078\\
14.7320444006711	0.777187660983177\\
14.8988726067924	0.785614029078092\\
15.0657008129137	0.793761393324042\\
15.232529019035	0.801635678389306\\
15.3993572251563	0.809242972088987\\
15.5661854312776	0.81658949280751\\
15.7330136373988	0.82368155952187\\
15.8998418435201	0.830525564302466\\
16.0666700496414	0.837127947166653\\
16.2334982557627	0.843495173159724\\
16.400326461884	0.849633711538753\\
16.5671546680053	0.855550016936354\\
16.7339828741265	0.861250512383771\\
16.9008110802478	0.86674157407575\\
17.0676392863691	0.872029517763141\\
17.2344674924904	0.877120586663066\\
17.4012956986117	0.882020940780705\\
17.568123904733	0.886736647541149\\
17.7349521108542	0.891273673634322\\
17.9017803169755	0.895637877980618\\
18.0686085230968	0.89983500572956\\
18.2354367292181	0.903870683208453\\
18.4022649353394	0.90775041374259\\
18.5690931414607	0.911479574273119\\
18.735921347582	0.915063412703097\\
18.9027495537032	0.918507045906536\\
19.0695777598245	0.921815458339424\\
19.2364059659458	0.924993501195732\\
19.4032341720671	0.928045892055197\\
19.5700623781884	0.930977214973453\\
19.7368905843097	0.933791920968487\\
19.9037187904309	0.936494328860836\\
20.0705469965522	0.939088626428039\\
20.2373752026735	0.94157887183689\\
20.4042034087948	0.943968995319883\\
20.5710316149161	0.946262801064871\\
};
\addlegendentry{Log-normal}

\end{axis}
\end{tikzpicture}%

==> Figures/FourierMellin.tex <==


\tikzset{every picture/.style={line width=0.75pt,font=\small}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.6pt,y=0.6pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,323); %set diagram left start at 0, and has height of 323

%Shape: Rectangle [id:dp10677334533740424] 
\draw  [fill={rgb, 255:red, 247; green, 235; blue, 255 }  ,fill opacity=1 ] (135.5,59.75) -- (269.5,59.75) -- (269.5,94.75) -- (135.5,94.75) -- cycle ;

%Shape: Rectangle [id:dp6359939704896505] 
\draw  [fill={rgb, 255:red, 247; green, 235; blue, 255 }  ,fill opacity=1 ] (295.5,59.75) -- (395.5,59.75) -- (395.5,94.75) -- (295.5,94.75) -- cycle ;

%Shape: Rectangle [id:dp8670183385211978] 
\draw  [fill={rgb, 255:red, 247; green, 235; blue, 255 }  ,fill opacity=1 ] (421.5,59.75) -- (521.5,59.75) -- (521.5,94.75) -- (421.5,94.75) -- cycle ;

%Shape: Rectangle [id:dp40872659892674545] 
\draw  [fill={rgb, 255:red, 247; green, 235; blue, 255 }  ,fill opacity=1 ] (547.5,59.75) -- (681.5,59.75) -- (681.5,94.75) -- (547.5,94.75) -- cycle ;

%Straight Lines [id:da2472011626412518] 
\draw    (274,77.38) -- (289,77.15) ;
\draw [shift={(291,77.13)}, rotate = 179.16] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da27927527169106336] 
\draw    (400,77.38) -- (415,77.15) ;
\draw [shift={(417,77.13)}, rotate = 179.16] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da1365268653122944] 
\draw    (526,77.38) -- (541,77.15) ;
\draw [shift={(543,77.13)}, rotate = 179.16] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp18905477156185801] 
\draw  [fill={rgb, 255:red, 247; green, 235; blue, 255 }  ,fill opacity=1 ] (135.5,121.75) -- (269.5,121.75) -- (269.5,156.75) -- (135.5,156.75) -- cycle ;

%Shape: Rectangle [id:dp7493271736252769] 
\draw  [fill={rgb, 255:red, 247; green, 235; blue, 255 }  ,fill opacity=1 ] (295.5,121.75) -- (395.5,121.75) -- (395.5,156.75) -- (295.5,156.75) -- cycle ;

%Shape: Rectangle [id:dp7010940599585422] 
\draw  [fill={rgb, 255:red, 247; green, 235; blue, 255 }  ,fill opacity=1 ] (421.5,121.75) -- (521.5,121.75) -- (521.5,156.75) -- (421.5,156.75) -- cycle ;

%Shape: Rectangle [id:dp056754669145771874] 
\draw  [fill={rgb, 255:red, 247; green, 235; blue, 255 }  ,fill opacity=1 ] (547.5,121.75) -- (681.5,121.75) -- (681.5,156.75) -- (547.5,156.75) -- cycle ;

%Straight Lines [id:da9179324564136195] 
\draw    (274,139.38) -- (289,139.15) ;
\draw [shift={(291,139.13)}, rotate = 179.16] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da666519541402383] 
\draw    (400,139.38) -- (415,139.15) ;
\draw [shift={(417,139.13)}, rotate = 179.16] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5982289134867569] 
\draw    (526,139.38) -- (541,139.15) ;
\draw [shift={(543,139.13)}, rotate = 179.16] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Shape: Rectangle [id:dp6493555873953609] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (710.5,60) -- (799.5,60) -- (799.5,156.75) -- (710.5,156.75) -- cycle ;

%Shape: Rectangle [id:dp02690770280662802] 
\draw  [fill={rgb, 255:red, 0; green, 255; blue, 0 }  ,fill opacity=0.2 ] (211,187.5) -- (379,187.5) -- (379,222.5) -- (211,222.5) -- cycle ;

%Shape: Rectangle [id:dp6425816540596738] 
\draw  [fill={rgb, 255:red, 0; green, 255; blue, 0 }  ,fill opacity=0.2 ] (497,235.5) -- (660,235.5) -- (660,293) -- (497,293) -- cycle ;
%Straight Lines [id:da78120706358774] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (233,253.5) -- (300,253.5) ;
\draw [shift={(302,253.5)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp867858569358271] 
\draw  [fill={rgb, 255:red, 247; green, 235; blue, 255 }  ,fill opacity=1 ] (308,245.5) -- (442,245.5) -- (442,280.5) -- (308,280.5) -- cycle ;

%Straight Lines [id:da21600648402401434] 
\draw    (667,261.5) -- (689,261.96) ;
\draw [shift={(691,262)}, rotate = 181.19] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3551238949176303] 
\draw    (99.5,274) -- (300.5,274) ;
\draw [shift={(302.5,274)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8996582682982741] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (90.5,191) -- (202.5,191) ;
\draw [shift={(204.5,191)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9711597201841378] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (814.5,193) -- (384,193) ;
\draw [shift={(382,193)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da07065715411446116] 
\draw    (448,273) -- (490,273) ;
\draw [shift={(492,273)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4141983392253823] 
\draw [color={rgb, 255:red, 0; green, 22; blue, 255 }  ,draw opacity=1 ]   (233,228.5) -- (233,253.5) ;
%Straight Lines [id:da5575693802139814] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (448,253) -- (490,253) ;
\draw [shift={(492,253)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da060849464608569326] 
\draw    (808,99.5) -- (830,99.96) ;
\draw [shift={(832,100)}, rotate = 181.19] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8133765397443635] 
\draw    (91,77.13) -- (127,77.13) ;
\draw [shift={(129,77.13)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3718153490478837] 
\draw    (83,140) -- (119,140) ;
\draw [shift={(121,140)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da08897125933103323] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (90.5,139.5) -- (90.5,191) ;
%Straight Lines [id:da40805831879717247] 
\draw    (101.5,77.5) -- (99.5,274) ;
%Straight Lines [id:da40630061808367657] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (814.5,99.5) -- (814.5,193) ;
%Straight Lines [id:da4249920097278328] 
\draw    (686.5,76.38) -- (701.5,76.15) ;
\draw [shift={(703.5,76.13)}, rotate = 179.16] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8727419100886242] 
\draw    (686.5,140.38) -- (701.5,140.15) ;
\draw [shift={(703.5,140.13)}, rotate = 179.16] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (157,68.75) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\left(\rho, \theta \right) \rightarrow (x,y)$};
% Text Node
\draw (454,68.75) node [anchor=north west][inner sep=0.75pt]   [align=left] {Magn.};
% Text Node
\draw (318.5,67.25) node [anchor=north west][inner sep=0.75pt]   [align=left] {2D-FFT};
% Text Node
\draw (570,68.75) node [anchor=north west][inner sep=0.75pt]   [align=left] {$(x,y) \rightarrow \left(\rho, \theta \right)$};
% Text Node
\draw (570,130.75) node [anchor=north west][inner sep=0.75pt]   [align=left] {$(x,y) \rightarrow \left(\rho, \theta \right)$};
% Text Node
\draw (454,130.75) node [anchor=north west][inner sep=0.75pt]   [align=left] {Magn.};
% Text Node
\draw (318.5,129.25) node [anchor=north west][inner sep=0.75pt]   [align=left] {2D-FFT};
% Text Node
\draw (157,130.75) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\left(\rho, \theta \right) \rightarrow (x,y)$};
% Text Node
\draw (755.18,108.38) node  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {Rotation \\Angle\\Estimator};
% Text Node
\draw (697,252.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\tilde{dx}$, $\tilde{dy}$};
% Text Node
\draw (513,245.25) node [anchor=north west][inner sep=0.75pt]   [align=center] {\begin{minipage}[lt]{90.6pt}\setlength\topsep{0pt}
\begin{center}
\!\!\!\!\!\!\!\!\!\!\!\! Translational Offset\\
\!\!\!\!\!\!\!\!Estimator
\end{center}

\end{minipage}};
% Text Node
\draw (837,91.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\tilde{d\theta}$};
% Text Node
\draw (58,66) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\mathbf{F}_k$};
% Text Node
\draw (40,131) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\mathbf{F}_{k-1}$};
% Text Node
\draw (180,32.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textit{Step 1}};
% Text Node
\draw (323,32.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textit{Step 2}};
% Text Node
\draw (449,32.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textit{Step 3}};
% Text Node
\draw (592,32.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textit{Step 4}};
% Text Node
\draw (722,32.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textit{Steps 5-8}};
% Text Node
\draw (272.5,165) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textit{Step 9}};
% Text Node
\draw (348,287) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textit{Step 10}};
% Text Node
\draw (552,299) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textit{Step 11}};
% Text Node
\draw (320,254.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\left(\rho, \theta \right) \rightarrow (x,y)$};
% Text Node
\draw (215.5,196.5) node [anchor=north west][inner sep=0.75pt]   [align=center] {\,\,\,Rotation Compensation};


\end{tikzpicture}

==> Figures/ProcessingChain_2.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\tikzset{
  font={\fontsize{7pt}{12}\selectfont}}
  
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.6,xscale=0.6]
%uncomment if require: \path (0,230); %set diagram left start at 0, and has height of 230

%Shape: Rectangle [id:dp7305623848140894] 
\draw  [fill={rgb, 255:red, 0; green, 255; blue, 0 }  ,fill opacity=0.2 ] (106,97.5) -- (167,97.5) -- (167,132.5) -- (106,132.5) -- cycle ;

%Shape: Rectangle [id:dp17953923979748732] 
\draw  [fill={rgb, 255:red, 10; green, 100; blue, 255 }  ,fill opacity=0.2] (203,85.5) -- (293,85.5) -- (293,144) -- (203,144) -- cycle ;
%Shape: Rectangle [id:dp464327684389654] 
\draw  [fill={rgb, 255:red, 10; green, 100; blue, 255 }  ,fill opacity=0.2] (330,85.5) -- (420,85.5) -- (420,144) -- (330,144) -- cycle ;
%Shape: Rectangle [id:dp211782835478326] 
\draw  [fill={rgb, 255:red, 10; green, 100; blue, 255 }  ,fill opacity=0.2 ] (458,96.75) -- (569,96.75) -- (569,132.75) -- (458,132.75) -- cycle ;
%Shape: Rectangle [id:1 frame delay] 
\draw  [fill={rgb, 255:red, 248; green, 221; blue, 251 }  ,fill opacity=1 ] (662,21) -- (774,21) -- (774,58) -- (662,58) -- cycle ;
%Shape: Rectangle [id:Pose Estimation] 
\draw  [fill={rgb, 255:red, 248; green, 221; blue, 251 }  ,fill opacity=1 ] (662,85.5) -- (752,85.5) -- (752,144) -- (662,144) -- cycle ;
%Shape: Rectangle [id:Kalman Filter] 
\draw  [fill={rgb, 255:red, 248; green, 221; blue, 251 }  ,fill opacity=1 ] (859,32.31) -- (949,32.31) -- (949,90.81) -- (859,90.81) -- cycle ;
%Shape: Rectangle [id:Mapping] 
\draw  [fill={rgb, 255:red, 248; green, 221; blue, 251 }  ,fill opacity=1 ] (860,143) -- (950,143) -- (950,179) -- (860,179) -- cycle ;


%Shape: Boxed Polygon [id:dp6838979827260208] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]  (84.75,111.1) -- (101.5,111.1) -- (101.5,113.87) -- (84.31,113.87) -- (75.5,120.64) -- (75.5,104.64) -- cycle ;
%Shape: Boxed Polygon [id:dp4720442985185693] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][dash pattern={on 1.5pt off 1.5pt on 1.5pt off 1.5pt}][line width=0.75]  (85.73,95.32) -- (100.96,102.29) -- (99.81,104.81) -- (84.18,97.65) -- (73.35,100.14) -- (80.01,85.59) -- cycle ;
%Shape: Boxed Polygon [id:dp0029086877964439317] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][dash pattern={on 1.5pt off 1.5pt on 1.5pt off 1.5pt}][line width=0.75]  (85.73,129.96) -- (100.96,122.99) -- (99.81,120.47) -- (84.18,127.62) -- (73.35,125.14) -- (80.01,139.69) -- cycle ;

%Straight Lines [id:da4640710012586746] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (71,113.5) -- (35,113.5) ;
\draw [shift={(33,113.5)}, rotate = 360] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da455638582362736] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (72.73,90.32) -- (43.66,70.62) ;
\draw [shift={(42,69.5)}, rotate = 34.11] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8899315454681116] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (72.73,135.32) -- (40.58,148.56) ;
\draw [shift={(38.73,149.32)}, rotate = 337.62] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;


%Straight Lines [id:da7919015457015264] 
\draw    (172,116.38) -- (195,116.03) ;
\draw [shift={(197,116)}, rotate = 179.14] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da19011467541463256] 
\draw    (298,114.94) -- (321,114.59) ;
\draw [shift={(323,114.56)}, rotate = 179.14] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da35223384127908974] 
\draw    (426,114.94) -- (449,114.59) ;
\draw [shift={(451,114.56)}, rotate = 179.14] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7833156998196] 
\draw    (573,114.75) -- (646,114.75) ;
\draw [shift={(648,114.75)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da34027701015716594] 
%\draw    (762,114.75) -- (852,114.75) ;
%\draw [shift={(854,114.75)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da15588280655290854] 
%\draw    (964,110.38) -- (987,110.03) ;
%\draw [shift={(989,110)}, rotate = 179.14] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da10482767150232108] 
%\draw    (964,184.38) -- (987,184.03) ;
%\draw [shift={(989,184)}, rotate = 179.14] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7803181825334069] 
\draw    (706,61) -- (706,77.5) ;
\draw [shift={(706,79.5)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp6372042761950347] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (198,-70) -- (623,-70) -- (623,187.5) -- (198,187.5) -- cycle ;

%Shape: Rectangle [id:dp05145868463146819] 
\draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (650,15.06) -- (966,15.06) -- (966,214.06) -- (650,214.06) -- cycle ;

%Shape: Rectangle [id:dp4057028950747741] 
\draw  [fill={rgb, 255:red, 248; green, 221; blue, 251 }  ,fill opacity=1 ] (777,100.31) -- (832,100.31) -- (832,127.81) -- (777,127.81) -- cycle ;


%Straight Lines [id:da3514179341560604] 
\draw    (755,114.56) -- (770,114.56) ;
\draw [shift={(772,114.56)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7683418163963038] 
%\draw    (835,114.56) -- (856,114.56) ;
%\draw [shift={(858,114.56)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da7387402711005613] 
%\draw    (906,144) -- (906,160.5) ;
%\draw [shift={(906,162.5)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:input mapping] 
\draw    (631,114.5) -- (631,160.5) ;
%Straight Lines [id:da9349204571514125] 
%\draw    (631,160.5) -- (837,160.5) ;
\draw    (631,160.5) -- (850,160.5) ;
\draw [shift={(852,160.5)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da09075929940455629] 
%\draw    (837,160.5) -- (837,185.5) ;
%Straight Lines [id:da8485100182765464] 
%\draw    (837,185.5) -- (851,185.5) ;
%\draw [shift={(853,185.5)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5684796655652049] 
\draw    (631,40) -- (631,114.5) ;
%Straight Lines [id:input di 1 frame delay] 
\draw    (631,40) -- (645,40) ;
\draw [shift={(647,40)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Image [id:dp5304610400367669] 
\draw (1042,110) node  {\includegraphics[width=43pt,height=43pt]{Figures/maptraj.png}};
%Image [id:dp9421609577647383] 
\draw (310.5,0) node  {\includegraphics[width=30pt,height=54pt]{Figures/Fnoclean.png}};
%Image [id:dp8630539854448116] 
\draw (560.5,0) node  {\includegraphics[width=30pt,height=54pt]{Figures/Fclean.png}};

% Text Node
\draw (115,106.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {Radar};
% Text Node
\draw (1030,43) node   [align=left] {\begin{minipage}[lt]{105pt}\setlength\topsep{0pt}
\begin{center}
Trajectory Estimate
\end{center}

\end{minipage}};
% Text Node 
\draw (1015,181) node   [align=left] {\begin{minipage}[lt]{45pt}\setlength\topsep{0pt}
\begin{center}
Map Estimate
\end{center}

\end{minipage}};
% Text Node
\draw (722,190) node   [align=left] {\begin{minipage}[lt]{90.22pt}\setlength\topsep{0pt}
\begin{center}
\textcolor[rgb]{0.74,0.06,0.88}{Trajectory and Map}
\end{center}
\end{minipage}};
\draw (722,202) node   [align=left] {\begin{minipage}[lt]{90.22pt}\setlength\topsep{0pt}
\begin{center}
\textcolor[rgb]{0.74,0.06,0.88}{Estimation}
\end{center}
\end{minipage}};

% Text Node
%\draw (806,98) node   [align=left] {\begin{minipage}[lt]{65.66pt}\setlength\topsep{0pt}
%\begin{center}
% $z_k \rightarrow \mathbf{p}_k$
%\end{center}

%\end{minipage}};
% Text Node
\draw (309,132) node   [align=left] {\begin{minipage}[lt]{10.09pt}\setlength\topsep{0pt}
\begin{center}
$\mathbf{H}$
\end{center}

\end{minipage}};
% Text Node
\draw (598,132) node   [align=left] {\begin{minipage}[lt]{14.63pt}\setlength\topsep{0pt}
\begin{center}
$\mathbf{F}_k$
\end{center}

\end{minipage}};
% Text Node
\draw (23.5,65) node   [align=left] {\begin{minipage}[lt]{14.07pt}\setlength\topsep{0pt}
\begin{center}
$\phi_1$
\end{center}

\end{minipage}};
% Text Node
\draw (23.5,152) node   [align=left] {\begin{minipage}[lt]{14.07pt}\setlength\topsep{0pt}
\begin{center}
$\phi_N$
\end{center}

\end{minipage}};
% Text Node
\draw (263,171) node   [align=left] {\begin{minipage}[lt]{72.45pt}\setlength\topsep{0pt}
\begin{center}
\textcolor[rgb]{0.29,0.56,0.89}{Pre-Processing}
\end{center}

\end{minipage}};
% Text Node
\draw (736,64) node   [align=left] {\begin{minipage}[lt]{14.63pt}\setlength\topsep{0pt}
\begin{center}
$\mathbf{F}_{k-1}$
\end{center}

\end{minipage}};
% Text Node
\draw (260,5) node   [align=left,rotate=90] {\begin{minipage}[lt]{100pt}\setlength\topsep{0pt}
\begin{center}
Angle [$^\circ$]
\end{center}

\end{minipage}};
% Text Node
\draw (510,5) node   [align=left,rotate=90] {\begin{minipage}[lt]{100pt}\setlength\topsep{0pt}
\begin{center}
Angle [$^\circ$]
\end{center}

\end{minipage}};
% Text Node
\draw (310.5,72) node   [align=left] {\begin{minipage}[lt]{100pt}\setlength\topsep{0pt}
\begin{center}
Delay [s]
\end{center}

\end{minipage}};
% Text Node
\draw (557.5,72) node   [align=left] {\begin{minipage}[lt]{100pt}\setlength\topsep{0pt}
\begin{center}
Delay [s]
\end{center}

\end{minipage}};
% Text Node
\draw (248,114.75) node   [align=left] {\begin{minipage}[lt]{58.28pt}\setlength\topsep{0pt}
\begin{center}
Angle-Delay\\Matrix
\end{center}

\end{minipage}};
% Text Node
\draw (375,114.75) node   [align=left] {\begin{minipage}[lt]{58.66pt}\setlength\topsep{0pt}
\begin{center}
Ghost Effect\\Mitigation
\end{center}

\end{minipage}};
% Text Node
\draw (513.5,114.75) node   [align=left] {\begin{minipage}[lt]{69.62pt}\setlength\topsep{0pt}
\begin{center}
Noise Masking
\end{center}

\end{minipage}};
% Text Node
\draw (707,114.75) node   [align=left] {\begin{minipage}[lt]{50.34pt}\setlength\topsep{0pt}
\begin{center}
Relative Pose\\Estimation
\end{center}

\end{minipage}};
% Text Node
\draw (717,39.75) node   [align=left] {\begin{minipage}[lt]{65.08pt}\setlength\topsep{0pt}
\begin{center}
1-frame delay
\end{center}

\end{minipage}};
% Text Node
\draw (904,61.56) node   [align=left] {\begin{minipage}[lt]{37.3pt}\setlength\topsep{0pt}
\begin{center}
Kalman\\Filter
\end{center}

\end{minipage}};
% Text Node
\draw (905,161) node   [align=left] {\begin{minipage}[lt]{41.85pt}\setlength\topsep{0pt}
\begin{center}
Mapping
\end{center}

\end{minipage}};

% Text Node
\draw (804.5,114.56) node   [align=left] {\begin{minipage}[lt]{10.09pt}\setlength\topsep{0pt}
\begin{center}
$\Psi$
\end{center}
\end{minipage}};

% Text Node
\draw (765,100) node   [align=left] {\begin{minipage}[lt]{8.67pt}\setlength\topsep{0pt}
\begin{center}
$\tilde{{\mathbf{z}}}_k$
\end{center}
\end{minipage}};

% Text Node
\draw (823,30) node   [align=left] {\begin{minipage}[lt]{8.67pt}\setlength\topsep{0pt}
\begin{center}
$\hat{\mathbf{p}}_k$
\end{center}

\end{minipage}};

%Straight Lines [id:da4005010179288657] 
\draw    (953,63) -- (982,63) ;
\draw [shift={(984,63)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da45187419961434716] 
\draw    (960.5,63) -- (960.5,110) ;
%Straight Lines [id:da6508049098301798] 
\draw    (910,110) -- (960.5,110) ;
%Straight Lines [id:da7387402711005613] 
\draw    (910,110) -- (910,135) ;
\draw [shift={(910,137)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da3582839386302836] 
\draw    (804,50) -- (804,95) ;
%Straight Lines [id:da7683418163963038] 
\draw    (804,50) -- (851,50.54) ;
\draw [shift={(853,50.56)}, rotate = 180.66] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da6826602173371152] 
\draw    (955,160) -- (984,160) ;
\draw [shift={(986,160)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;


\end{tikzpicture}

==> Figures/SimplifiedFourierMellin.tex <==


\tikzset{every picture/.style={line width=0.75pt,font=\small}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.6pt,y=0.6pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,310); %set diagram left start at 0, and has height of 310

%Shape: Rectangle [id:dp38331830319223825] 
\draw  [fill={rgb, 255:red, 247; green, 235; blue, 255 }  ,fill opacity=1 ] (93,55.5) -- (193,55.5) -- (193,90.5) -- (93,90.5) -- cycle ;
%Shape: Rectangle [id:dp23167463729885696] 
\draw  [fill={rgb, 255:red, 247; green, 235; blue, 255 }  ,fill opacity=1 ] (93,100.5) -- (193,100.5) -- (193,135.5) -- (93,135.5) -- cycle ;
%Shape: Rectangle [id:dp3389305696846927] 
\draw  [fill={rgb, 255:red, 0; green, 255; blue, 0 }  ,fill opacity=0.2 ] (223,51) -- (330,51) -- (330,140) -- (223,140) -- cycle ;
%Shape: Rectangle [id:dp9385230426990023] 
\draw  [fill={rgb, 255:red, 247; green, 235; blue, 255 }  ,fill opacity=1 ] (365,78) -- (465,78) -- (465,113) -- (365,113) -- cycle ;
%Shape: Rectangle [id:dp7664959845090602] 
\draw  [fill={rgb, 255:red, 0; green, 255; blue, 0 }  ,fill opacity=0.2 ] (501,78) -- (601,78) -- (601,113) -- (501,113) -- cycle ;
%Straight Lines [id:da39207377795337894] 
\draw    (470,95.25) -- (492,95.71) ;
\draw [shift={(494,95.75)}, rotate = 181.19] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da40201902037532] 
\draw    (338,95.25) -- (360,95.71) ;
\draw [shift={(362,95.75)}, rotate = 181.19] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da018059119749245456] 
\draw    (194.5,70.75) -- (216.5,71.21) ;
\draw [shift={(218.5,71.25)}, rotate = 181.19] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8844665988921527] 
\draw    (194.5,119.75) -- (216.5,120.21) ;
\draw [shift={(218.5,120.25)}, rotate = 181.19] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da21220349528678817] 
\draw    (611,95.25) -- (655,95.49) ;
\draw [shift={(657,95.5)}, rotate = 180.31] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da47178380841557255] 
\draw    (30,71) -- (66,71) ;
\draw [shift={(68,71)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7387409769267257] 
\draw    (31,114) -- (67,114) ;
\draw [shift={(69,114)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp032270465757163525] 
\draw  [fill={rgb, 255:red, 0; green, 255; blue, 0 }  ,fill opacity=0.2] (118,183) -- (286,183) -- (286,218) -- (118,218) -- cycle ;
%Shape: Rectangle [id:dp4434141229775037] 
\draw  [fill={rgb, 255:red, 0; green, 255; blue, 0 }  ,fill opacity=0.2 ] (404,243) -- (567,243) -- (567,300.5) -- (404,300.5) -- cycle ;
%Straight Lines [id:da41745561250830376] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (140,261) -- (207,261) ;
\draw [shift={(209,261)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp1866822481651227] 
\draw  [fill={rgb, 255:red, 247; green, 235; blue, 255 }  ,fill opacity=1 ] (215,253) -- (349,253) -- (349,288) -- (215,288) -- cycle ;
%Straight Lines [id:da42077441741321686] 
\draw    (574,269) -- (596,269.46) ;
\draw [shift={(598,269.5)}, rotate = 181.19] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp46594242167707467] 
\draw  [color={rgb, 255:red, 245; green, 35; blue, 35 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}][line width=0.75]  (82.5,7) -- (617.5,7) -- (617.5,155.88) -- (82.5,155.88) -- cycle ;
%Straight Lines [id:da15296775759988335] 
\draw    (40,70.5) -- (41,280) ;
%Straight Lines [id:da9861843134358594] 
\draw    (41,280) -- (207,280.49) ;
\draw [shift={(209,280.5)}, rotate = 180.17] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4218315074720702] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (50,114) -- (51,200.5) ;
%Straight Lines [id:da8916678756777106] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (51,200.5) -- (111,200.5) ;
\draw [shift={(113,200.5)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da26006080999948544] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (630,99.5) -- (631,199.5) ;
%Straight Lines [id:da8799719257726111] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (631,199.5) -- (291,200.49) ;
\draw [shift={(289,200.5)}, rotate = 359.83] [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4584351081078857] 
\draw    (355,280.5) -- (397,280.5) ;
\draw [shift={(399,280.5)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4440626596802242] 
\draw [color={rgb, 255:red, 0; green, 22; blue, 255 }  ,draw opacity=1 ]   (140,222) -- (140,261) ;
%Straight Lines [id:da14257357296453255] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (355,260.5) -- (397,260.5) ;
\draw [shift={(399,260.5)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (116,63) node [anchor=north west][inner sep=0.75pt]   [align=left] {2D-FFT};
% Text Node
\draw (432,13) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {Rotation Angle Estimator};
% Text Node
\draw (636,69) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\tilde{d\theta}$};
% Text Node
\draw (604,260) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\tilde{dx}$,$\tilde{dy}$};
% Text Node
\draw (6,64) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\mathbf{F}_{k}$};
% Text Node
\draw (3,107) node [anchor=north west][inner sep=0.75pt]   [align=left] {\!\!\!\!\! \!\!\!\!\! $\mathbf{F}_{k-1}$};
% Text Node
\draw (322.85,95.5) node [anchor=east] [inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{64.5pt}\setlength\topsep{0pt}
\begin{center}
\quad \, Cross-Power \\\quad \, Spectrum
\end{center}

\end{minipage}};
% Text Node
\draw (415,252.75) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{90.6pt}\setlength\topsep{0pt}
\begin{center}
\!\!\!\!\!\!\!\! Translational Offset\\
\!\!\!\!\!\!\!\!Estimator
\end{center}


\end{minipage}};
% Text Node
\draw (511,87) node [anchor=north west][inner sep=0.75pt]   [align=left] {Max-search};
% Text Node
\draw (122.5,192) node [anchor=north west][inner sep=0.75pt]   [align=left] {\,\,\,Rotation Compensation};
% Text Node
\draw (116,109.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {2D-FFT};
% Text Node
\draw (386,87) node [anchor=north west][inner sep=0.75pt]   [align=left] {2D-IFFT};
% Text Node
\draw (235,262) node [anchor=north west][inner sep=0.75pt]   [align=left] {$(\rho, \theta) \rightarrow (x,y)$};
% Text Node
\draw (120,25) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textit{Step 5}};
% Text Node
\draw (252,25) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textit{Step 6}};
% Text Node
\draw (388,54.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textit{Step 7}};
% Text Node
\draw (526,54.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textit{Step 8}};


\end{tikzpicture}

==> Radio SLAM_submitted/Figures/FiguresTex/AS_side2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.35\linewidth, 
font=\footnotesize,
%height=7.568in,
%at={(1.44in,1.17in)},
scale only axis,
point meta min=0,
point meta max=1,
xmin=40,
xmax=90,
xtick={30,40,50,60,70,80,90},
xlabel style={font=\color{white!15!black}, font=\footnotesize},
xlabel={$\sigma_\phi$ [$^\circ$]},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}, font=\footnotesize, yshift=-1em},
ylabel={ECDF},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
font=\small,
legend style={at={(0.25,0.38)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black, font=\footnotesize}
]
\addplot [color=red, line width=1.5pt]
  table[row sep=crcr]{%
44.6908907985469	0\\
44.6908907985469	0.111111111111111\\
52.2174425785785	0.111111111111111\\
52.2174425785785	0.222222222222222\\
58.2239790754046	0.222222222222222\\
58.2239790754046	0.333333333333333\\
63.4180495236413	0.333333333333333\\
63.4180495236413	0.444444444444444\\
63.4738363662294	0.444444444444444\\
63.4738363662294	0.555555555555556\\
63.7295956897096	0.555555555555556\\
63.7295956897096	0.666666666666667\\
64.918975750366	0.666666666666667\\
64.918975750366	0.777777777777778\\
65.1556396938955	0.777777777777778\\
65.1556396938955	0.888888888888889\\
77.97782429255	0.888888888888889\\
77.97782429255	1\\
};
\addlegendentry{ECDF}

\addplot [color=black, dashed, line width=2.0pt]
  table[row sep=crcr]{%
44.3580214636068	0.0216865496614739\\
44.7009777480905	0.0243636003741912\\
45.0439340325742	0.0272891566188353\\
45.3868903170578	0.0304765736326118\\
45.7298466015415	0.0339389605319261\\
46.0728028860252	0.0376890837357825\\
46.4157591705088	0.0417392695593365\\
46.7587154549925	0.0461013069905567\\
47.1016717394762	0.0507863516740992\\
47.4446280239598	0.0558048321225048\\
47.7875843084435	0.0611663591558792\\
48.1305405929272	0.0668796395378678\\
48.4734968774108	0.0729523947287392\\
48.8164531618945	0.0793912856167641\\
49.1594094463782	0.0862018440180019\\
49.5023657308619	0.0933884116535184\\
49.8453220153455	0.100954087223378\\
50.1882782998292	0.108900682100213\\
50.5312345843129	0.117228685063293\\
50.8741908687965	0.125937236388695\\
51.2171471532802	0.135024111503867\\
51.5601034377639	0.144485714307495\\
51.9030597222475	0.154317080149475\\
52.2460160067312	0.164511888362651\\
52.5889722912149	0.175062484139043\\
52.9319285756985	0.18595990944987\\
53.2748848601822	0.197193942621862\\
53.6178411446659	0.208753146103073\\
53.9607974291495	0.22062492188041\\
54.3037537136332	0.232795573949018\\
54.6467099981169	0.245250377180914\\
54.9896662826005	0.257973651897098\\
55.3326225670842	0.27094884341391\\
55.6755788515679	0.284158605810623\\
56.0185351360516	0.297584889150885\\
56.3614914205352	0.311209029385523\\
56.7044477050189	0.325011840167666\\
57.0474039895026	0.338973705823051\\
57.3903602739862	0.353074674737628\\
57.7333165584699	0.367294552450959\\
58.0762728429536	0.381612993776378\\
58.4192291274372	0.396009593306859\\
58.7621854119209	0.410463973708161\\
59.1051416964046	0.424955871247292\\
59.4480979808882	0.439465218053924\\
59.7910542653719	0.453972220664302\\
60.1340105498556	0.468457434450594\\
60.4769668343392	0.482901833593003\\
60.8199231188229	0.497286876306355\\
61.1628794033066	0.511594565087039\\
61.5058356877902	0.525807501799105\\
61.8487919722739	0.539908937469874\\
62.1917482567576	0.553882816714957\\
62.5347045412413	0.567713816759697\\
62.8776608257249	0.581387381068457\\
63.2206171102086	0.59488974763473\\
63.5635733946923	0.608207972023118\\
63.9065296791759	0.621329945289276\\
64.2494859636596	0.634244406935172\\
64.5924422481433	0.646940953084953\\
64.9353985326269	0.659410040090959\\
65.2783548171106	0.671642983800262\\
65.6213111015943	0.683631954729375\\
65.9642673860779	0.695369969408786\\
66.3072236705616	0.706850878169669\\
66.6501799550453	0.718069349652825\\
66.9931362395289	0.729020852324602\\
67.3360925240126	0.739701633286632\\
67.6790488084963	0.750108694665697\\
68.02200509298	0.760239767867296\\
68.3649613774636	0.770093285971581\\
68.7079176619473	0.779668354543633\\
69.050873946431	0.788964721121625\\
69.3938302309146	0.797982743636628\\
69.7367865153983	0.806723358006793\\
70.079742799882	0.815188045136541\\
70.4226990843656	0.823378797538544\\
70.7656553688493	0.831298085782777\\
71.108611653333	0.838948824962885\\
71.4515679378166	0.846334341355892\\
71.7945242223003	0.853458339436803\\
72.137480506784	0.860324869395192\\
72.4804367912676	0.866938295286578\\
72.8233930757513	0.87330326393723\\
73.166349360235	0.879424674707246\\
73.5093056447186	0.885307650203392\\
73.8522619292023	0.890957508020228\\
74.195218213686	0.89637973357569\\
74.5381744981696	0.901579954095539\\
74.8811307826533	0.906563913789896\\
75.224087067137	0.911337450254626\\
75.5670433516207	0.915906472120502\\
75.9099996361043	0.920276937964029\\
76.252955920588	0.924454836485317\\
76.5959122050717	0.928446167950802\\
76.9388684895553	0.932256926891516\\
77.281824774039	0.935893086041358\\
77.6247810585227	0.939360581494111\\
77.9677373430063	0.942665299052997\\
78.31069362749	0.945813061742131\\
};
\addlegendentry{Log-normal}

\end{axis}


\end{tikzpicture}%

==> Radio SLAM_submitted/Figures/FiguresTex/AS_side3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
%width=9.229in,
%height=7.532in,
%at={(1.306in,1.17in)},
%scale only axis,
width=0.35\linewidth, 
scale only axis,
font=\footnotesize,
point meta min=0,
point meta max=1,
xmin=65,
xmax=90,
xlabel style={font=\color{white!15!black}, font=\small},
xlabel={$\sigma_\phi$ [$^\circ$]},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}, font=\footnotesize, yshift=-1em},
ylabel={ECDF},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.25,0.38)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black, font=\footnotesize}
]
\addplot [color=red, line width=1.5pt]
  table[row sep=crcr]{%
68.5887456401419	0\\
68.5887456401419	0.111111111111111\\
70.1209751559355	0.111111111111111\\
70.1209751559355	0.222222222222222\\
71.2627334196837	0.222222222222222\\
71.2627334196837	0.333333333333333\\
74.3669250390077	0.333333333333333\\
74.3669250390077	0.444444444444444\\
74.7414026918362	0.444444444444444\\
74.7414026918362	0.555555555555556\\
77.6876252224465	0.555555555555556\\
77.6876252224465	0.666666666666667\\
80.0000208871436	0.666666666666667\\
80.0000208871436	0.777777777777778\\
80.6303657151071	0.777777777777778\\
80.6303657151071	0.888888888888889\\
90.4729775965278	0.888888888888889\\
90.4729775965278	1\\
};
\addlegendentry{ECFD}

\addplot [color=black, dashed, line width=2.0pt]
  table[row sep=crcr]{%
68.3699033205781	0.103743980764433\\
68.5953772255833	0.110831790316813\\
68.8208511305885	0.118235050246819\\
69.0463250355936	0.125955407438481\\
69.2717989405988	0.133993663645985\\
69.497272845604	0.142349749397429\\
69.7227467506092	0.151022702264616\\
69.9482206556144	0.160010649718838\\
70.1736945606196	0.169310796756047\\
70.3991684656248	0.178919418436407\\
70.62464237063	0.188831857443228\\
70.8501162756351	0.199042526725273\\
71.0755901806403	0.209544917244755\\
71.3010640856455	0.220331610811638\\
71.5265379906507	0.231394297943295\\
71.7520118956559	0.24272380064796\\
71.9774858006611	0.254310099990806\\
72.2029597056663	0.266142368263658\\
72.4284336106715	0.278209005543404\\
72.6539075156767	0.290497680390535\\
72.8793814206818	0.302995374408473\\
73.104855325687	0.315688430356245\\
73.3303292306922	0.328562603482418\\
73.5558031356974	0.341603115726735\\
73.7812770407026	0.3547947124181\\
74.0067509457078	0.368121721083361\\
74.232224850713	0.381568111970888\\
74.4576987557181	0.395117559886091\\
74.6831726607233	0.408753506933158\\
74.9086465657285	0.422459225757709\\
75.1341204707337	0.43621788288935\\
75.3595943757389	0.450012601790504\\
75.5850682807441	0.463826525228813\\
75.8105421857493	0.477642876604015\\
76.0360160907545	0.491445019876798\\
76.2614899957596	0.505216517766295\\
76.4869639007648	0.518941187904104\\
76.71243780577	0.532603156656104\\
76.9379117107752	0.546186910348281\\
77.1633856157804	0.5596773436592\\
77.3888595207856	0.573059804969107\\
77.6143334257908	0.586320138483974\\
77.839807330796	0.599444722981292\\
78.0652812358012	0.612420507053513\\
78.2907551408063	0.625235040753509\\
78.5162290458115	0.637876503575139\\
78.7417029508167	0.6503337287295\\
78.9671768558219	0.662596223704614\\
79.1926507608271	0.674654187122097\\
79.4181246658323	0.686498521929128\\
79.6435985708375	0.698120844987129\\
79.8690724758427	0.709513493140616\\
80.0945463808478	0.720669525869395\\
80.320020285853	0.731582724645929\\
80.5454941908582	0.742247589135974\\
80.7709680958634	0.752659330395324\\
80.9964420008686	0.762813861228139\\
81.2219159058738	0.772707783883225\\
81.447389810879	0.782338375273394\\
81.6728637158842	0.791703569910178\\
81.8983376208894	0.800801940751294\\
82.1238115258945	0.809632678161679\\
82.3492854308997	0.818195567190658\\
82.5747593359049	0.826490963367934\\
82.8002332409101	0.834519767219661\\
83.0257071459153	0.842283397703135\\
83.2511810509205	0.849783764754424\\
83.4766549559257	0.857023241138108\\
83.7021288609309	0.864004633781851\\
83.927602765936	0.870731154771325\\
84.1530766709412	0.87720639217286\\
84.3785505759464	0.883434280842369\\
84.6040244809516	0.889419073369817\\
84.8294983859568	0.895165311298513\\
85.054972290962	0.900677796748434\\
85.2804461959672	0.905961564562256\\
85.5059201009724	0.911021855082241\\
85.7313940059775	0.915864087655436\\
85.9568679109827	0.92049383495408\\
86.1823418159879	0.924916798187607\\
86.4078157209931	0.929138783272398\\
86.6332896259983	0.933165678015315\\
86.8587635310035	0.937003430357478\\
87.0842374360087	0.940658027715314\\
87.3097113410139	0.944135477447038\\
87.535185246019	0.947441788464292\\
87.7606591510242	0.950582954000652\\
87.9861330560294	0.953564935541293\\
88.2116069610346	0.956393647911153\\
88.4370808660398	0.959074945512552\\
88.662554771045	0.961614609697367\\
88.8880286760502	0.964018337253554\\
89.1135025810554	0.966291729981068\\
89.3389764860605	0.968440285327989\\
89.5644503910657	0.970469388053945\\
89.7899242960709	0.972384302884746\\
90.0153982010761	0.974190168119403\\
90.2408721060813	0.975891990148497\\
90.4663460110865	0.977494638841006\\
90.6918199160917	0.979002843755376\\
};
\addlegendentry{Log-normal}

\end{axis}
\end{tikzpicture}%

==> Radio SLAM_submitted/Figures/FiguresTex/AS_v2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
%width=9.253in,
%height=7.397in,
%at={(1.22in,1.249in)},
%scale only axis,
width=0.35\linewidth, 
scale only axis,
font=\footnotesize,
point meta min=0,
point meta max=1,
xmin=30,
xmax=85,
xlabel style={font=\color{white!15!black}, font=\footnotesize},
xlabel={$\sigma_\phi$ [$^\circ$]},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black},font=\footnotesize, yshift=-1em},
ylabel={ECDF},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.25,0.38)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black, font=\footnotesize}
]
\addplot [color=red, line width=1.5pt]
  table[row sep=crcr]{%
34.3550223835542	0\\
34.3550223835542	0.0217391304347826\\
35.1220853566023	0.0217391304347826\\
35.1220853566023	0.0434782608695652\\
35.3761107230987	0.0434782608695652\\
35.3761107230987	0.0652173913043478\\
35.9070848338612	0.0652173913043478\\
35.9070848338612	0.0869565217391304\\
36.5469190226386	0.0869565217391304\\
36.5469190226386	0.108695652173913\\
38.9018003428599	0.108695652173913\\
38.9018003428599	0.130434782608696\\
39.9083717486357	0.130434782608696\\
39.9083717486357	0.152173913043478\\
40.0613422049959	0.152173913043478\\
40.0613422049959	0.173913043478261\\
40.084510953639	0.173913043478261\\
40.084510953639	0.195652173913043\\
40.941834442233	0.195652173913043\\
40.941834442233	0.217391304347826\\
41.1937889627101	0.217391304347826\\
41.1937889627101	0.239130434782609\\
43.8514700711409	0.239130434782609\\
43.8514700711409	0.260869565217391\\
44.7589041030092	0.260869565217391\\
44.7589041030092	0.282608695652174\\
44.9177270561623	0.282608695652174\\
44.9177270561623	0.304347826086956\\
45.1321102757695	0.304347826086956\\
45.1321102757695	0.326086956521739\\
46.3887345620817	0.326086956521739\\
46.3887345620817	0.347826086956522\\
46.4816822530677	0.347826086956522\\
46.4816822530677	0.369565217391304\\
47.9732681076861	0.369565217391304\\
47.9732681076861	0.391304347826087\\
48.0218753417211	0.391304347826087\\
48.0218753417211	0.413043478260869\\
48.5342173302735	0.413043478260869\\
48.5342173302735	0.434782608695652\\
49.498965889261	0.434782608695652\\
49.498965889261	0.456521739130434\\
49.5830852984758	0.456521739130434\\
49.5830852984758	0.478260869565217\\
49.7282455074516	0.478260869565217\\
49.7282455074516	0.5\\
50.2176492739829	0.5\\
50.2176492739829	0.521739130434782\\
52.1788858476301	0.521739130434782\\
52.1788858476301	0.543478260869565\\
52.9073669260024	0.543478260869565\\
52.9073669260024	0.565217391304347\\
57.037784346555	0.565217391304347\\
57.037784346555	0.58695652173913\\
57.3965090067785	0.58695652173913\\
57.3965090067785	0.608695652173913\\
58.8790906267648	0.608695652173913\\
58.8790906267648	0.630434782608695\\
59.1957066549139	0.630434782608695\\
59.1957066549139	0.652173913043478\\
61.5386279707972	0.652173913043478\\
61.5386279707972	0.673913043478261\\
61.7873369540103	0.673913043478261\\
61.7873369540103	0.695652173913043\\
62.2003812780075	0.695652173913043\\
62.2003812780075	0.717391304347826\\
62.2082293200282	0.717391304347826\\
62.2082293200282	0.739130434782608\\
63.7987183515726	0.739130434782608\\
63.7987183515726	0.760869565217391\\
66.7533285453584	0.760869565217391\\
66.7533285453584	0.782608695652174\\
66.8043097998425	0.782608695652174\\
66.8043097998425	0.804347826086956\\
68.6091473473083	0.804347826086956\\
68.6091473473083	0.826086956521739\\
69.6943999073658	0.826086956521739\\
69.6943999073658	0.847826086956522\\
70.2524793394346	0.847826086956522\\
70.2524793394346	0.869565217391304\\
71.4296477551868	0.869565217391304\\
71.4296477551868	0.891304347826087\\
72.376683437736	0.891304347826087\\
72.376683437736	0.91304347826087\\
74.7128726891423	0.91304347826087\\
74.7128726891423	0.934782608695652\\
78.3209988130337	0.934782608695652\\
78.3209988130337	0.956521739130435\\
81.7316340529054	0.956521739130435\\
81.7316340529054	0.978260869565217\\
94.3924572912165	0.978260869565217\\
94.3924572912165	1\\
};
\addlegendentry{ECDF}

\addplot [color=black, dashed, line width=2.0pt]
  table[row sep=crcr]{%
33.7546480344776	0.0414435696502385\\
34.3732155456474	0.0481455963265561\\
34.9917830568173	0.0555458456567531\\
35.6103505679871	0.0636634944285842\\
36.228918079157	0.0725124710508525\\
36.8474855903269	0.0821012162033686\\
37.4660531014967	0.092432539839659\\
38.0846206126666	0.103503573418923\\
38.7031881238364	0.115305813910775\\
39.3217556350063	0.127825254103587\\
39.9403231461761	0.141042592085307\\
40.558890657346	0.154933511467081\\
41.1774581685158	0.169469022982669\\
41.7960256796857	0.184615857505048\\
42.4145931908555	0.200336900250872\\
43.0331607020254	0.216591655960994\\
43.6517282131952	0.233336735113587\\
44.2702957243651	0.250526351705708\\
44.8888632355349	0.268112823788374\\
45.5074307467048	0.286047068719511\\
46.1259982578747	0.304279085970561\\
46.7445657690445	0.32275842125112\\
47.3631332802144	0.341434606670552\\
47.9817007913842	0.360257572608887\\
48.6002683025541	0.37917802789844\\
49.2188358137239	0.398147805803827\\
49.8374033248938	0.417120174116654\\
50.4559708360636	0.436050108441257\\
51.0745383472335	0.454894528432102\\
51.6931058584033	0.473612497347368\\
52.3116733695732	0.492165385805354\\
52.930240880743	0.510517001071029\\
53.5488083919129	0.52863368356191\\
54.1673759030828	0.546484372549292\\
54.7859434142526	0.564040643247671\\
55.4045109254225	0.581276717637839\\
56.0230784365923	0.598169451463746\\
56.6416459477622	0.614698299886544\\
57.260213458932	0.630845264277652\\
57.8787809701019	0.646594822592889\\
58.4973484812717	0.661933845697753\\
59.1159159924416	0.676851501915967\\
59.7344835036114	0.691339151954545\\
60.3530510147813	0.705390236224353\\
60.9716185259511	0.719000156429494\\
61.590186037121	0.732166153146199\\
62.2087535482908	0.744887180955571\\
62.8273210594607	0.757163782537567\\
63.4458885706306	0.768997962978589\\
64.0644560818004	0.780393065394033\\
64.6830235929703	0.791353648821892\\
65.3015911041401	0.801885369205278\\
65.92015861531	0.811994864151583\\
66.5387261264798	0.821689642034632\\
67.1572936376497	0.830977975894004\\
67.7758611488195	0.839868802483007\\
68.3944286599894	0.848371626723597\\
69.0129961711592	0.856496431742704\\
69.6315636823291	0.864253594589762\\
70.2501311934989	0.871653807669386\\
70.8686987046688	0.878708005865668\\
71.4872662158386	0.885427299284975\\
72.1058337270085	0.891822911501991\\
72.7244012381784	0.897906123158384\\
73.3429687493482	0.903688220734467\\
73.9615362605181	0.909180450290897\\
74.5801037716879	0.914393975959343\\
75.1986712828578	0.919339842947583\\
75.8172387940276	0.924028944815169\\
76.4358063051975	0.928471994770067\\
77.0543738163673	0.932679500734251\\
77.6729413275372	0.936661743926396\\
78.291508838707	0.940428760712531\\
78.9100763498769	0.943990327480005\\
79.5286438610467	0.947355948296481\\
80.1472113722166	0.950534845123199\\
80.7657788833864	0.953535950360498\\
81.3843463945563	0.956367901513058\\
82.0029139057262	0.95903903777249\\
82.621481416896	0.961557398325454\\
83.2400489280659	0.963930722206295\\
83.8586164392357	0.96616644952413\\
84.4771839504056	0.968271723905241\\
85.0957514615754	0.970253396002437\\
85.7143189727453	0.972118027933658\\
86.3328864839151	0.973871898522419\\
86.951453995085	0.975521009222725\\
87.5700215062548	0.977071090620665\\
88.1885890174247	0.978527609414154\\
88.8071565285945	0.97989577578103\\
89.4257240397644	0.981180551054056\\
90.0442915509342	0.982386655629213\\
90.6628590621041	0.983518577041067\\
91.281426573274	0.984580578145903\\
91.8999940844438	0.985576705359766\\
92.5185615956137	0.986510796904579\\
93.1371291067835	0.987386491021037\\
93.7556966179534	0.988207234112128\\
94.3742641291232	0.988976288785881\\
94.9928316402931	0.989696741770232\\
};
\addlegendentry{Log-normal}

\end{axis}
\end{tikzpicture}%

==> Radio SLAM_submitted/Figures/FiguresTex/DS_side2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
%width=9.6in,
%height=7.885in,
%at={(0.969in,0.9in)},
%scale only axis,
width=0.35\linewidth, 
font=\footnotesize,
scale only axis,
point meta min=0,
point meta max=1,
xmin=5,
xmax=13,
xlabel style={font=\color{white!15!black}, font=\footnotesize},
xlabel={$\sigma_\tau$ [ns]},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}, font=\footnotesize, yshift=-1em},
ylabel={ECDF},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.25,0.38)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black, font=\footnotesize}
]
\addplot [color=blue, line width=1.5pt]
  table[row sep=crcr]{%
5.38969827898773	0\\
5.38969827898773	0.111111111111111\\
6.95939179985815	0.111111111111111\\
6.95939179985815	0.222222222222222\\
7.20383416048756	0.222222222222222\\
7.20383416048756	0.333333333333333\\
8.2621378033935	0.333333333333333\\
8.2621378033935	0.444444444444444\\
8.86737191031653	0.444444444444444\\
8.86737191031653	0.555555555555556\\
9.5041186847967	0.555555555555556\\
9.5041186847967	0.666666666666667\\
9.57466237087183	0.666666666666667\\
9.57466237087183	0.777777777777778\\
11.0622309344843	0.777777777777778\\
11.0622309344843	0.888888888888889\\
12.248176168109	0.888888888888889\\
12.248176168109	1\\
};
\addlegendentry{ECDF}

\addplot [color=black, dashed, line width=2.0pt]
  table[row sep=crcr]{%
5.32111350009652	0.0297675302075337\\
5.3917766056208	0.0334904164791962\\
5.46243971114508	0.0375325339844887\\
5.53310281666936	0.0419049510219654\\
5.60376592219364	0.0466176923749542\\
5.67442902771792	0.0516796492668586\\
5.7450921332422	0.0570984998050415\\
5.81575523876648	0.0628806406264944\\
5.88641834429076	0.0690311302729436\\
5.95708144981504	0.0755536446396021\\
6.02774455533932	0.0824504446637625\\
6.0984076608636	0.0897223562497237\\
6.16907076638788	0.097368762267617\\
6.23973387191216	0.105387606317503\\
6.31039697743643	0.113775407818204\\
6.38106008296071	0.122527287863779\\
6.45172318848499	0.131637005190087\\
6.52238629400927	0.141097001509722\\
6.59304939953355	0.150898455405848\\
6.66371250505783	0.161031343923636\\
6.73437561058211	0.171484510961627\\
6.80503871610639	0.182245741543554\\
6.87570182163067	0.193301841042988\\
6.94636492715495	0.204638718437522\\
7.01702803267923	0.216241472684856\\
7.08769113820351	0.228094481338807\\
7.15835424372779	0.240181490557723\\
7.22901734925207	0.252485705699587\\
7.29968045477635	0.26498988174613\\
7.37034356030063	0.277676412851155\\
7.44100666582491	0.290527420364978\\
7.51166977134918	0.303524838746114\\
7.58233287687346	0.316650498832261\\
7.65299598239774	0.329886208004172\\
7.72365908792202	0.343213826837376\\
7.7943221934463	0.356615341897176\\
7.86498529897058	0.370072934391205\\
7.93564840449486	0.383569044450613\\
8.00631151001914	0.397086430865061\\
8.07697461554342	0.410608226147938\\
8.1476377210677	0.424117986856098\\
8.21830082659198	0.437599739132845\\
8.28896393211626	0.451038019483723\\
8.35962703764054	0.464417910831704\\
8.43029014316482	0.477725073931718\\
8.5009532486891	0.490945774254037\\
8.57161635421338	0.504066904471987\\
8.64227945973766	0.5170760027118\\
8.71294256526194	0.529961266741347\\
8.78360567078622	0.542711564290191\\
8.85426877631049	0.555316439705918\\
8.92493188183477	0.567766117161389\\
8.99559498735905	0.58005150063452\\
9.06625809288333	0.592164170886683\\
9.13692119840761	0.604096379667996\\
9.20758430393189	0.615841041377963\\
9.27824740945617	0.627391722408193\\
9.34891051498045	0.638742628390607\\
9.41957362050473	0.649888589569789\\
9.49023672602901	0.660825044512078\\
9.56089983155329	0.671548022356988\\
9.63156293707757	0.682054123808527\\
9.70222604260185	0.692340501055339\\
9.77288914812613	0.702404836799307\\
9.84355225365041	0.712245322562611\\
9.91421535917469	0.721860636433165\\
9.98487846469897	0.731249920398236\\
10.0555415702232	0.74041275740573\\
10.1262046757475	0.749349148282358\\
10.1968677812718	0.758059488627737\\
10.2675308867961	0.766544545793421\\
10.3381939923204	0.774805436046078\\
10.4088570978446	0.782843602004491\\
10.4795202033689	0.790660790430842\\
10.5501833088932	0.798259030447908\\
10.6208464144175	0.805640612245304\\
10.6915095199418	0.812808066329863\\
10.762172625466	0.8197641433676\\
10.8328357309903	0.826511794657514\\
10.9034988365146	0.83305415327072\\
10.9741619420389	0.839394515882079\\
11.0448250475632	0.845536325315637\\
11.1154881530874	0.85148315381975\\
11.1861512586117	0.857238687082732\\
11.256814364136	0.862806708995314\\
11.3274774696603	0.868191087162\\
11.3981405751846	0.873395759159594\\
11.4688036807088	0.878424719537779\\
11.5394667862331	0.883282007553558\\
11.6101298917574	0.887971695628634\\
11.6807929972817	0.89249787851642\\
11.751456102806	0.896864663163278\\
11.8221192083302	0.901076159246755\\
11.8927823138545	0.905136470372066\\
11.9634454193788	0.909049685906766\\
12.0341085249031	0.912819873432483\\
12.1047716304274	0.916451071791757\\
12.1754347359516	0.919947284707334\\
12.2460978414759	0.923312474950843\\
12.3167609470002	0.926550559037399\\
};
\addlegendentry{Log-normal}

\end{axis}
\end{tikzpicture}%

==> Radio SLAM_submitted/Figures/FiguresTex/DS_side3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
%width=9.111in,
%height=7.496in,
%at={(1.424in,1.17in)},
%scale only axis,
width=0.35\linewidth, 
scale only axis,
point meta min=0,
point meta max=1,
font=\footnotesize,
xmin=0,
xmax=14,
xlabel style={font=\color{white!15!black},font=\footnotesize},
xlabel={$\sigma_\tau$ [ns]},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}, font=\footnotesize, yshift=-1em},
ylabel={ECDF},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.25,0.38)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black, font=\footnotesize}
]
\addplot [color=blue, line width=1.5pt]
  table[row sep=crcr]{%
2.06788591009724	0\\
2.06788591009724	0.111111111111111\\
2.28612053533674	0.111111111111111\\
2.28612053533674	0.222222222222222\\
3.24682548698668	0.222222222222222\\
3.24682548698668	0.333333333333333\\
4.20035309869088	0.333333333333333\\
4.20035309869088	0.444444444444444\\
5.29756347842544	0.444444444444444\\
5.29756347842544	0.555555555555556\\
5.82429531759204	0.555555555555556\\
5.82429531759204	0.666666666666667\\
7.1583425259123	0.666666666666667\\
7.1583425259123	0.777777777777778\\
8.47767637780195	0.777777777777778\\
8.47767637780195	0.888888888888889\\
12.4859663813698	0.888888888888889\\
12.4859663813698	1\\
};
\addlegendentry{ECDF}

\addplot [color=black, dashed, line width=2.0pt]
  table[row sep=crcr]{%
1.96370510538451	0.065326791893954\\
2.07104290417944	0.0774082570485604\\
2.17838070297437	0.0903823053929058\\
2.2857185017693	0.104170098334569\\
2.39305630056423	0.118689248563628\\
2.50039409935916	0.133855939371344\\
2.60773189815409	0.149586649933928\\
2.71506969694902	0.16579952529436\\
2.82240749574394	0.18241543425274\\
2.92974529453887	0.199358758850556\\
3.0370830933338	0.21655795714542\\
3.14442089212873	0.233945937589494\\
3.25175869092366	0.251460279269211\\
3.35909648971859	0.269043328007833\\
3.46643428851352	0.286642194171539\\
3.57377208730845	0.304208674127417\\
3.68110988610338	0.321699113769063\\
3.78844768489831	0.339074229389235\\
3.89578548369323	0.35629889844152\\
4.00312328248816	0.373341930375783\\
4.11046108128309	0.390175825725259\\
4.21779888007802	0.406776529930922\\
4.32513667887295	0.423123186974376\\
4.43247447766788	0.439197896717624\\
4.53981227646281	0.454985478883061\\
4.64715007525774	0.470473245819092\\
4.75448787405267	0.485650785558488\\
4.8618256728476	0.500509756163949\\
4.96916347164253	0.515043691947481\\
5.07650127043745	0.529247821829177\\
5.18383906923238	0.543118899851606\\
5.29117686802731	0.556655047675306\\
5.39851466682224	0.569855608738021\\
5.50585246561717	0.582721013656177\\
5.6131902644121	0.595252656374157\\
5.72052806320703	0.60745278051886\\
5.82786586200196	0.619324375388664\\
5.93520366079689	0.630871080993037\\
6.04254145959182	0.642097101558058\\
6.14987925838675	0.653007126921313\\
6.25721705718167	0.6636062612546\\
6.3645548559766	0.673899958572853\\
6.47189265477153	0.683893964511079\\
6.57923045356646	0.693594263876839\\
6.68656825236139	0.703007033512844\\
6.79390605115632	0.712138600031888\\
6.90124384995125	0.720995402014083\\
7.00858164874618	0.729583956283683\\
7.11591944754111	0.737910827909418\\
7.22325724633603	0.745982603597968\\
7.33059504513096	0.753805868174779\\
7.43793284392589	0.761387183869857\\
7.54527064272082	0.768733072148249\\
7.65260844151575	0.775849997845778\\
7.75994624031068	0.782744355390086\\
7.86728403910561	0.789422456905315\\
7.97462183790054	0.795890522015672\\
8.08195963669547	0.802154669178974\\
8.1892974354904	0.808220908395823\\
8.29663523428532	0.814095135153601\\
8.40397303308025	0.819783125476958\\
8.51131083187518	0.825290531967942\\
8.61864863067011	0.830622880729505\\
8.72598642946504	0.835785569075817\\
8.83332422825997	0.840783863941773\\
8.9406620270549	0.84562290091219\\
9.04799982584983	0.850307683798717\\
9.15533762464476	0.854843084699305\\
9.26267542343969	0.859233844481317\\
9.37001322223461	0.863484573635096\\
9.47735102102954	0.867599753449982\\
9.58468881982447	0.871583737469536\\
9.6920266186194	0.875440753187026\\
9.79936441741433	0.879174903946195\\
9.90670221620926	0.882790171015856\\
10.0140400150042	0.886290415810172\\
10.1213778137991	0.889679382229362\\
10.228715612594	0.892960699098316\\
10.336053411389	0.896137882682981\\
10.4433912101839	0.899214339266602\\
10.5507290089788	0.902193367769912\\
10.6580668077738	0.905078162401123\\
10.7654046065687	0.907871815323261\\
10.8727424053636	0.910577319327804\\
10.9800802041586	0.913197570504956\\
11.0874180029535	0.915735370902074\\
11.1947558017484	0.91819343116284\\
11.3020936005433	0.920574373140759\\
11.4094313993383	0.922880732481441\\
11.5167691981332	0.925114961168888\\
11.6241069969281	0.927279430031753\\
11.7314447957231	0.929376431206141\\
11.838782594518	0.931408180552098\\
11.9461203933129	0.933376820021456\\
12.0534581921078	0.935284419975128\\
12.1607959909028	0.937132981448372\\
12.2681337896977	0.938924438362901\\
12.3754715884926	0.940660659685021\\
12.4828093872876	0.942343451529264\\
12.5901471860825	0.943974559207249\\
};
\addlegendentry{Log-normal}

\end{axis}
\end{tikzpicture}%

==> Radio SLAM_submitted/Figures/FiguresTex/DS_v2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
%width=9.011in,
%height=7.568in,
%at={(1.524in,1.17in)},
%scale only axis,
width=0.35\linewidth, 
scale only axis,
point meta min=0,
point meta max=1,
font=\footnotesize,
xmin=4,
xmax=20,
xtick={4,6,8,10,12,14,16,18,20},
xtick={5,10,15,20},
xlabel style={font=\color{white!15!black}, font=\footnotesize},
xlabel={$\sigma_\tau$ [ns]},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}, font=\footnotesize, yshift=-1em},
ylabel={ECDF},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.25,0.38)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black, font=\footnotesize}
]
\addplot [color=blue, line width=1.5pt]
  table[row sep=crcr]{%
4.21696070308551	0\\
4.21696070308551	0.0217391304347826\\
4.84395480535266	0.0217391304347826\\
4.84395480535266	0.0434782608695652\\
5.02581145570323	0.0434782608695652\\
5.02581145570323	0.0652173913043478\\
5.66458618531012	0.0652173913043478\\
5.66458618531012	0.0869565217391304\\
6.15118954387415	0.0869565217391304\\
6.15118954387415	0.108695652173913\\
6.18941048303224	0.108695652173913\\
6.18941048303224	0.130434782608696\\
6.23357730652098	0.130434782608696\\
6.23357730652098	0.152173913043478\\
7.06088457757027	0.152173913043478\\
7.06088457757027	0.173913043478261\\
7.27933152509235	0.173913043478261\\
7.27933152509235	0.195652173913043\\
7.64511468423523	0.195652173913043\\
7.64511468423523	0.217391304347826\\
8.09996592163318	0.217391304347826\\
8.09996592163318	0.239130434782609\\
8.58998200122788	0.239130434782609\\
8.58998200122788	0.260869565217391\\
8.86651201793753	0.260869565217391\\
8.86651201793753	0.282608695652174\\
8.96932566621524	0.282608695652174\\
8.96932566621524	0.304347826086956\\
9.6801977434984	0.304347826086956\\
9.6801977434984	0.326086956521739\\
9.92836737327201	0.326086956521739\\
9.92836737327201	0.347826086956522\\
10.1057531930417	0.347826086956522\\
10.1057531930417	0.369565217391304\\
10.5269869110792	0.369565217391304\\
10.5269869110792	0.391304347826087\\
10.5308878605366	0.391304347826087\\
10.5308878605366	0.413043478260869\\
11.4749549955122	0.413043478260869\\
11.4749549955122	0.434782608695652\\
11.8292930801238	0.434782608695652\\
11.8292930801238	0.456521739130434\\
11.8907975478688	0.456521739130434\\
11.8907975478688	0.478260869565217\\
12.1193829326009	0.478260869565217\\
12.1193829326009	0.5\\
12.2074693439478	0.5\\
12.2074693439478	0.521739130434782\\
12.5820040501377	0.521739130434782\\
12.5820040501377	0.543478260869565\\
12.7449038962288	0.543478260869565\\
12.7449038962288	0.565217391304347\\
12.7721238389995	0.565217391304347\\
12.7721238389995	0.58695652173913\\
12.8883750145817	0.58695652173913\\
12.8883750145817	0.608695652173913\\
12.9363824152747	0.608695652173913\\
12.9363824152747	0.630434782608695\\
13.0694860370428	0.630434782608695\\
13.0694860370428	0.652173913043478\\
13.2453150325941	0.652173913043478\\
13.2453150325941	0.673913043478261\\
13.2534562229276	0.673913043478261\\
13.2534562229276	0.695652173913043\\
13.7405025615157	0.695652173913043\\
13.7405025615157	0.717391304347826\\
14.0995630198093	0.717391304347826\\
14.0995630198093	0.739130434782608\\
14.3105706644466	0.739130434782608\\
14.3105706644466	0.760869565217391\\
14.7725114711556	0.760869565217391\\
14.7725114711556	0.782608695652174\\
15.0207515093046	0.782608695652174\\
15.0207515093046	0.804347826086956\\
15.3513114311512	0.804347826086956\\
15.3513114311512	0.826086956521739\\
15.5806543939221	0.826086956521739\\
15.5806543939221	0.847826086956522\\
16.0015560240785	0.847826086956522\\
16.0015560240785	0.869565217391304\\
16.9966007888218	0.869565217391304\\
16.9966007888218	0.891304347826087\\
17.2234798669383	0.891304347826087\\
17.2234798669383	0.91304347826087\\
17.6143513771452	0.91304347826087\\
17.6143513771452	0.934782608695652\\
18.2386639795118	0.934782608695652\\
18.2386639795118	0.956521739130435\\
19.8145693576275	0.956521739130435\\
19.8145693576275	0.978260869565217\\
20.4091101207395	0.978260869565217\\
20.4091101207395	1\\
};
\addlegendentry{ECDF}

\addplot [color=black, dashed, line width=2.0pt]
  table[row sep=crcr]{%
4.05503920890897	0.0060390309597043\\
4.22186741503025	0.00802931469312346\\
4.38869562115153	0.0104643181116999\\
4.55552382727282	0.0133928466857689\\
4.7223520333941	0.0168606565158007\\
4.88918023951539	0.0209094393230235\\
5.05600844563667	0.0255759660330732\\
5.22283665175795	0.0308914048042447\\
5.38966485787924	0.0368808194526206\\
5.55649306400052	0.0435628458820361\\
5.72332127012181	0.050949537476625\\
5.89014947624309	0.0590463654451813\\
6.05697768236437	0.0678523567027951\\
6.22380588848566	0.0773603498544524\\
6.39063409460694	0.0875573489928716\\
6.55746230072823	0.0984249551149334\\
6.72429050684951	0.109939855781375\\
6.89111871297079	0.122074354995046\\
7.05794691909208	0.134796926980465\\
7.22477512521336	0.148072779465365\\
7.39160333133465	0.161864414074142\\
7.55843153745593	0.176132173450257\\
7.72525974357721	0.190834766659368\\
7.8920879496985	0.205929766237142\\
8.05891615581978	0.221374071902259\\
8.22574436194106	0.237124337436627\\
8.39257256806235	0.253137358533079\\
8.55940077418363	0.26937042052583\\
8.72622898030492	0.285781605857139\\
8.8930571864262	0.302330061905418\\
9.05988539254749	0.318976230419222\\
9.22671359866877	0.335682040282941\\
9.39354180479005	0.352411065699679\\
9.56037001091133	0.369128652130243\\
9.72719821703262	0.385802012489858\\
9.8940264231539	0.402400296190233\\
10.0608546292752	0.418894633637402\\
10.2276828353965	0.435258158766997\\
10.3945110415178	0.451466012129238\\
10.561339247639	0.467495326935009\\
10.7281674537603	0.483325200350202\\
10.8949956598816	0.498936652184901\\
11.0618238660029	0.514312572972751\\
11.2286520721242	0.529437663278881\\
11.3954802782455	0.544298365915954\\
11.5623084843667	0.558882792590522\\
11.729136690488	0.573180646348237\\
11.8959648966093	0.587183141038736\\
12.0627931027306	0.600882918880282\\
12.2296213088519	0.614273967071861\\
12.3964495149732	0.62735153427663\\
12.5632777210944	0.64011204768614\\
12.7301059272157	0.652553031269379\\
12.896934133337	0.664673025714593\\
13.0637623394583	0.676471510484675\\
13.2305905455796	0.687948828328367\\
13.3974187517009	0.699106112519292\\
13.5642469578222	0.709945217032283\\
13.7310751639434	0.720468649811273\\
13.8979033700647	0.73067950923457\\
14.064731576186	0.740581423841104\\
14.2315597823073	0.750178495344745\\
14.3983879884286	0.759475244932531\\
14.5652161945499	0.768476562816078\\
14.7320444006711	0.777187660983177\\
14.8988726067924	0.785614029078092\\
15.0657008129137	0.793761393324042\\
15.232529019035	0.801635678389306\\
15.3993572251563	0.809242972088987\\
15.5661854312776	0.81658949280751\\
15.7330136373988	0.82368155952187\\
15.8998418435201	0.830525564302466\\
16.0666700496414	0.837127947166653\\
16.2334982557627	0.843495173159724\\
16.400326461884	0.849633711538753\\
16.5671546680053	0.855550016936354\\
16.7339828741265	0.861250512383771\\
16.9008110802478	0.86674157407575\\
17.0676392863691	0.872029517763141\\
17.2344674924904	0.877120586663066\\
17.4012956986117	0.882020940780705\\
17.568123904733	0.886736647541149\\
17.7349521108542	0.891273673634322\\
17.9017803169755	0.895637877980618\\
18.0686085230968	0.89983500572956\\
18.2354367292181	0.903870683208453\\
18.4022649353394	0.90775041374259\\
18.5690931414607	0.911479574273119\\
18.735921347582	0.915063412703097\\
18.9027495537032	0.918507045906536\\
19.0695777598245	0.921815458339424\\
19.2364059659458	0.924993501195732\\
19.4032341720671	0.928045892055197\\
19.5700623781884	0.930977214973453\\
19.7368905843097	0.933791920968487\\
19.9037187904309	0.936494328860836\\
20.0705469965522	0.939088626428039\\
20.2373752026735	0.94157887183689\\
20.4042034087948	0.943968995319883\\
20.5710316149161	0.946262801064871\\
};
\addlegendentry{Log-normal}

\end{axis}
\end{tikzpicture}%
